CLUBench: A Clustering Benchmark

Clustering is a fundamental problem in data science with a long-standing research history, yielding numerous insightful algorithms. Despite this progress, a systematic and large-scale empirical evaluation that jointly considers conventional algorithms, deep learning-based methods, and recent foundation model-based clustering remains largely absent, leading to limited guidance on algorithm selection and deployment. To address this gap, we introduce CLUBench, a comprehensive clustering benchmark comprising 24 algorithms of diverse principles evaluated on 131 datasets across tabular, text, and image data, involving 178,815 experiments. Importantly, our analyses of (i) the impact of hyperparameter tuning,(ii) the impact of data types and characteristics,(iii) the impact of pretrained embeddings,(iv) large language model-based clustering,(v) the similarity of algorithms, and (vi) the low-rank structures of performance matrices, yield meaningful insights and promising pathways for clustering research. For instance, our study reveals that: 1) All evaluated deep clustering methods do not exhibit a significant advantage compared with the top-performing conventional clustering algorithms (e.g., KMeans, SpeClu) in terms of average performance; 2) For image and text clustering tasks, combining pretrained embeddings with conventional clustering algorithms (e.g., KMeans, SpeClu) offers effective and efficient clustering; 3) Clustering remains a challenging and nontrivial problem, even in the era of increasingly dominant foundation models. Moreover, we propose to use the low-rank structure in cross-model performance matrices to efficiently approximate the overall performance evaluation in practical applications. We further demonstrate the feasibility of model selection based on the performance matrices across all hyperparameter configurations.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
1 & 0.885 & 0.885 & 0.902 & 0.885 & 0.918 & 0.803 & 0.918 & 0.803 & 0.738 & 0.587 & 0.659 & 0.770 \\
2 & 0.322 & 0.333 & 0.304 & 0.263 & 0.324 & 0.325 & 0.316 & 0.252 & 0.224 & 0.258 & 0.224 & 0.249 \\
3 & 0.972 & 0.963 & 0.972 & 0.956 & 0.968 & 0.947 & 0.971 & 0.635 & 0.659 & 0.704 & 0.655 & 0.908 \\
4 & 0.988 & 0.990 & 0.991 & 0.977 & 0.993 & 0.993 & 0.993 & 0.991 & 0.603 & 0.614 & 0.598 & 0.937 \\
5 & 0.547 & 0.547 & 0.430 & 0.519 & 0.542 & 0.446 & 0.462 & 0.449 & 0.355 & 0.450 & 0.358 & 0.472 \\
6 & 0.599 & 0.664 & 0.509 & 0.466 & 0.552 & 0.610 & 0.548 & 0.626 & 0.732 & 0.619 & 0.487 & 0.516 \\
7 & 0.555 & 0.588 & 0.720 & 0.703 & 0.577 & 0.709 & 0.725 & 0.692 & 0.720 & 0.696 & 0.715 & 0.714 \\
8 & 0.328 & 0.340 & 0.320 & 0.286 & 0.333 & 0.336 & 0.334 & 0.282 & 0.292 & 0.293 & 0.294 & 0.279 \\
9 & 0.699 & 0.714 & 0.639 & 0.688 & 0.676 & 0.672 & 0.716 & 0.572 & 0.650 & 0.664 & 0.540 & 0.604 \\
10 & 0.297 & 0.299 & 0.316 & 0.213 & 0.299 & 0.295 & 0.304 & 0.274 & 0.281 & 0.278 & 0.276 & 0.250 \\
11 & 0.849 & 0.862 & 0.822 & 0.577 & 0.599 & 0.705 & 0.879 & 0.579 & 0.607 & 0.660 & 0.564 & 0.575 \\
12 & 0.984 & 0.977 & 0.970 & 0.863 & 0.967 & 0.981 & 0.974 & 0.985 & 0.573 & 0.736 & 0.552 & 0.974 \\
13 & 0.815 & 0.815 & 0.792 & 0.657 & 0.789 & 0.719 & 0.825 & 0.624 & 0.564 & 0.625 & 0.540 & 0.541 \\
14 & 0.458 & 0.554 & 0.632 & 0.415 & 0.562 & 0.600 & 0.567 & 0.492 & 0.395 & 0.337 & 0.350 & 0.407 \\
15 & 0.821 & 0.867 & 0.827 & 0.747 & 0.887 & 0.811 & 0.920 & 0.747 & 0.527 & 0.673 & 0.289 & 0.773 \\
16 & 0.840 & 0.808 & 0.820 & 0.546 & 0.847 & 0.865 & 0.808 & 0.619 & 0.584 & 0.699 & 0.520 & 0.597 \\
17 & 0.831 & 0.853 & 0.887 & 0.667 & 0.860 & 0.967 & 0.847 & 0.813 & 0.587 & 0.613 & 0.443 & 0.667 \\
18 & 0.967 & 0.972 & 0.927 & 0.843 & 0.938 & 0.961 & 0.983 & 0.961 & 0.494 & 0.837 & 0.483 & 0.601 \\
19 & 0.309 & 0.308 & 0.296 & 0.207 & 0.319 & 0.329 & 0.600 & 0.328 & 0.303 & 0.303 & 0.265 & 0.041 \\
20 & 0.802 & 0.798 & 0.778 & 0.702 & 0.516 & 0.759 & 0.794 & 0.511 & 0.607 & 0.539 & 0.574 & 0.720 \\
21 & 0.547 & 0.509 & 0.538 & 0.462 & 0.453 & 0.545 & 0.642 & 0.575 & 0.472 & 0.485 & 0.370 & 0.387 \\
22 & 0.787 & 0.900 & 0.825 & 0.850 & 0.800 & 0.810 & 0.838 & 0.738 & 0.850 & 0.667 & 0.690 & 0.662 \\
23 & 0.970 & 0.968 & 0.964 & 0.923 & 0.973 & 0.852 & 0.955 & 0.876 & 0.880 & 0.908 & 0.905 & 0.953 \\
24 & 0.917 & 0.919 & 0.942 & 0.800 & 0.923 & 0.940 & 0.942 & 0.910 & 0.707 & 0.609 & 0.564 & 0.615 \\
25 & 0.938 & 0.928 & 0.833 & 0.683 & 0.947 & 0.979 & 0.966 & 0.825 & 0.478 & 0.721 & 0.377 & 0.900 \\
26 & 0.759 & 0.776 & 0.739 & 0.664 & 0.776 & 0.751 & 0.788 & 0.631 & 0.578 & 0.700 & 0.317 & 0.640 \\
27 & 0.851 & 0.871 & 0.921 & 0.851 & 0.871 & 0.812 & 0.855 & 0.545 & 0.386 & 0.657 & 0.453 & 0.842 \\
28 & 0.941 & 0.966 & 0.924 & 0.920 & 0.969 & 0.851 & 0.965 & 0.836 & 0.929 & 0.909 & 0.916 & 0.922 \\
29 & 0.707 & 0.709 & 0.689 & 0.923 & 0.729 & 0.848 & 0.701 & 0.516 & 0.590 & 0.885 & 0.794 & 0.507 \\
30 & 0.382 & 0.384 & 0.340 & 0.324 & 0.370 & 0.366 & 0.481 & 0.253 & 0.299 & 0.357 & 0.217 & 0.269 \\
31 & 0.762 & 0.775 & 0.675 & 0.787 & 0.525 & 0.658 & 0.802 & 0.750 & 0.625 & 0.647 & 0.562 & 0.512 \\
32 & 0.913 & 0.914 & 0.888 & 0.798 & 0.897 & 0.910 & 0.919 & 0.909 & 0.590 & 0.604 & 0.646 & 0.904 \\
33 & 0.574 & 0.538 & 0.510 & 0.464 & 0.443 & 0.525 & 0.619 & 0.560 & 0.466 & 0.486 & 0.206 & 0.317 \\
34 & 0.563 & 0.740 & 0.792 & 0.898 & 0.686 & 0.644 & 0.683 & 0.577 & 0.637 & 0.638 & 0.609 & 0.573 \\
35 & 0.320 & 0.368 & 0.375 & 0.406 & 0.389 & 0.365 & 0.449 & 0.451 & 0.453 & 0.411 & 0.276 & 0.432 \\
36 & 0.709 & 0.831 & 0.841 & 0.818 & 0.677 & 0.819 & 0.831 & 0.837 & 0.839 & 0.741 & 0.610 & 0.808 \\
37 & 0.640 & 0.695 & 0.701 & 0.645 & 0.614 & 0.632 & 0.695 & 0.692 & 0.694 & 0.577 & 0.629 & 0.676 \\
38 & 0.935 & 0.922 & 0.961 & 0.851 & 0.812 & 0.779 & 0.955 & 0.948 & 0.578 & 0.727 & 0.522 & 0.545 \\
39 & 0.841 & 0.898 & 0.932 & 0.933 & 0.932 & 0.860 & 0.932 & 0.918 & 0.932 & 0.917 & 0.626 & 0.907 \\
40 & 0.879 & 0.785 & 0.526 & 0.569 & 0.778 & 0.833 & 0.752 & 0.530 & 0.502 & 0.477 & 0.391 & 0.441 \\
41 & 0.663 & 0.686 & 0.803 & 0.773 & 0.760 & 0.729 & 0.806 & 0.760 & 0.806 & 0.662 & 0.584 & 0.804 \\
42 & 0.237 & 0.358 & 0.257 & 0.399 & 0.238 & 0.404 & 0.308 & 0.429 & 0.280 & 0.427 & 0.279 & 0.202 \\
43 & 0.689 & 0.706 & 0.599 & 0.489 & 0.611 & 0.691 & 0.687 & 0.492 & 0.542 & 0.524 & 0.380 & 0.480 \\
44 & 0.835 & 0.768 & 0.733 & 0.494 & 0.654 & 0.643 & 0.795 & 0.777 & 0.697 & 0.859 & 0.518 & 0.116 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
1 & 0.659 & 0.656 & 0.928 & 0.925 & 0.774 & 0.836 & 0.869 & 0.830 & 0.866 & 0.803 & 0.842 & 0.918 \\
2 & 0.246 & 0.257 & 0.372 & 0.326 & 0.257 & 0.300 & 0.354 & 0.316 & 0.320 & 0.296 & 0.299 & 0.283 \\
3 & 0.583 & 0.540 & 0.969 & 0.618 & 0.927 & 0.971 & 0.974 & 0.975 & 0.970 & 0.971 & 0.970 & 0.969 \\
4 & 0.569 & 0.603 & 0.991 & 0.990 & 0.904 & 0.993 & 0.992 & 0.956 & 0.974 & 0.993 & 0.922 & 0.975 \\
5 & 0.357 & 0.411 & 0.495 & 0.490 & 0.464 & 0.460 & 0.505 & 0.448 & 0.464 & 0.453 & 0.438 & 0.472 \\
6 & 0.573 & 0.660 & 0.590 & 0.618 & 0.420 & 0.658 & 0.526 & 0.544 & 0.609 & 0.646 & 0.631 & 0.616 \\
7 & 0.682 & 0.698 & 0.592 & 0.579 & 0.723 & 0.542 & 0.555 & 0.570 & 0.576 & 0.549 & 0.553 & 0.577 \\
8 & 0.288 & 0.294 & 0.317 & 0.311 & 0.320 & 0.330 & 0.356 & 0.343 & 0.331 & 0.331 & 0.332 & 0.337 \\
9 & 0.560 & 0.508 & 0.720 & 0.716 & 0.611 & 0.654 & 0.701 & 0.642 & 0.691 & 0.689 & 0.654 & 0.677 \\
10 & 0.278 & 0.281 & 0.278 & 0.322 & 0.306 & 0.328 & 0.341 & 0.298 & 0.340 & 0.324 & 0.335 & 0.331 \\
11 & 0.574 & 0.620 & 0.551 & 0.548 & 0.600 & 0.735 & 0.720 & 0.876 & 0.699 & 0.629 & 0.722 & 0.601 \\
12 & 0.554 & 0.701 & 0.974 & 0.877 & 0.975 & 0.979 & 0.985 & 0.988 & 0.967 & 0.978 & 0.972 & 0.984 \\
13 & 0.545 & 0.531 & 0.702 & 0.721 & 0.738 & 0.758 & 0.825 & 0.751 & 0.791 & 0.782 & 0.755 & 0.752 \\
14 & 0.346 & 0.345 & 0.475 & 0.481 & 0.535 & 0.479 & 0.430 & 0.478 & 0.480 & 0.422 & 0.464 & 0.512 \\
15 & 0.575 & 0.480 & 0.809 & 0.788 & 0.677 & 0.862 & 0.867 & 0.744 & 0.817 & 0.840 & 0.742 & 0.873 \\
16 & 0.570 & 0.769 & 0.664 & 0.877 & 0.823 & 0.800 & 0.860 & 0.784 & 0.802 & 0.853 & 0.794 & 0.866 \\
17 & 0.460 & 0.587 & 0.916 & 0.881 & 0.599 & 0.831 & 0.853 & 0.819 & 0.844 & 0.840 & 0.813 & 0.880 \\
18 & 0.565 & 0.624 & 0.925 & 0.912 & 0.826 & 0.959 & 0.955 & 0.928 & 0.893 & 0.978 & 0.934 & 0.899 \\
19 & 0.251 & 0.382 & 0.203 & 0.578 & 0.375 & 0.257 & 0.178 & 0.309 & 0.206 & 0.260 & 0.289 & 0.316 \\
20 & 0.569 & 0.549 & 0.795 & 0.798 & 0.723 & 0.790 & 0.806 & 0.788 & 0.802 & 0.795 & 0.780 & 0.805 \\
21 & 0.477 & 0.538 & 0.503 & 0.496 & 0.406 & 0.629 & 0.594 & 0.543 & 0.615 & 0.651 & 0.588 & 0.632 \\
22 & 0.800 & 0.738 & 0.754 & 0.765 & 0.823 & 0.683 & 0.750 & 0.730 & 0.710 & 0.725 & 0.746 & 0.637 \\
23 & 0.542 & 0.952 & 0.926 & 0.947 & 0.702 & 0.711 & 0.792 & 0.844 & 0.824 & 0.699 & 0.676 & 0.699 \\
24 & 0.619 & 0.842 & 0.877 & 0.947 & 0.934 & 0.900 & 0.916 & 0.928 & 0.915 & 0.928 & 0.883 & 0.875 \\
25 & 0.496 & 0.740 & 0.831 & 0.802 & 0.737 & 0.962 & 0.966 & 0.824 & 0.906 & 0.957 & 0.948 & 0.905 \\
26 & 0.504 & 0.573 & 0.677 & 0.659 & 0.666 & 0.652 & 0.732 & 0.711 & 0.710 & 0.631 & 0.692 & 0.668 \\
27 & 0.390 & 0.535 & 0.746 & 0.764 & 0.574 & 0.855 & 0.713 & 0.828 & 0.814 & 0.762 & 0.785 & 0.693 \\
28 & 0.633 & 0.950 & 0.914 & 0.945 & 0.795 & 0.670 & 0.742 & 0.846 & 0.846 & 0.652 & 0.655 & 0.754 \\
29 & 0.521 & 0.538 & 0.904 & 0.893 & 0.621 & 0.723 & 0.741 & 0.791 & 0.720 & 0.730 & 0.710 & 0.769 \\
30 & 0.318 & 0.350 & 0.362 & 0.761 & 0.362 & 0.322 & 0.336 & 0.348 & 0.356 & 0.332 & 0.336 & 0.340 \\
31 & 0.560 & 0.625 & 0.638 & 0.642 & 0.585 & 0.770 & 0.800 & 0.695 & 0.748 & 0.750 & 0.762 & 0.762 \\
32 & 0.549 & 0.629 & 0.830 & 0.761 & 0.881 & 0.915 & 0.909 & 0.915 & 0.900 & 0.914 & 0.899 & 0.912 \\
33 & 0.473 & 0.530 & 0.565 & 0.546 & 0.470 & 0.635 & 0.565 & 0.468 & 0.573 & 0.616 & 0.565 & 0.629 \\
34 & 0.545 & 0.674 & 0.630 & 0.592 & 0.660 & 0.783 & 0.789 & 0.704 & 0.675 & 0.710 & 0.711 & 0.880 \\
35 & 0.382 & 0.324 & 0.309 & 0.623 & 0.411 & 0.442 & 0.389 & 0.428 & 0.348 & 0.392 & 0.300 & 0.303 \\
36 & 0.735 & 0.847 & 0.621 & 0.643 & 0.844 & 0.671 & 0.634 & 0.608 & 0.777 & 0.604 & 0.578 & 0.651 \\
37 & 0.691 & 0.692 & 0.644 & 0.697 & 0.676 & 0.593 & 0.613 & 0.592 & 0.596 & 0.576 & 0.626 & 0.589 \\
38 & 0.548 & 0.695 & 0.740 & 0.719 & 0.658 & 0.864 & 0.818 & 0.887 & 0.804 & 0.851 & 0.881 & 0.851 \\
39 & 0.868 & 0.918 & 0.932 & 0.932 & 0.923 & 0.570 & 0.641 & 0.730 & 0.722 & 0.559 & 0.604 & 0.684 \\
40 & 0.428 & 0.809 & 0.709 & 0.590 & 0.783 & 0.644 & 0.663 & 0.631 & 0.656 & 0.652 & 0.577 & 0.702 \\
41 & 0.801 & 0.760 & 0.613 & 0.635 & 0.769 & 0.557 & 0.622 & 0.612 & 0.601 & 0.577 & 0.577 & 0.663 \\
42 & 0.336 & 0.391 & 0.388 & 0.352 & 0.253 & 0.290 & 0.406 & 0.268 & 0.416 & 0.295 & 0.253 & 0.423 \\
43 & 0.524 & 0.432 & 0.679 & 0.669 & 0.663 & 0.566 & 0.730 & 0.738 & 0.676 & 0.597 & 0.581 & 0.618 \\
44 & 0.919 & 0.600 & 0.565 & 0.502 & 0.337 & 0.685 & 0.468 & 0.687 & 0.591 & 0.662 & 0.708 & 0.643 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
45 & 0.324 & 0.333 & 0.386 & 0.303 & 0.343 & 0.310 & 0.382 & 0.244 & 0.316 & 0.332 & 0.238 & 0.330 \\
46 & 0.469 & 0.614 & 0.858 & 0.818 & 0.674 & 0.590 & 0.840 & 0.591 & 0.857 & 0.724 & 0.374 & 0.857 \\
47 & 0.556 & 0.565 & 0.701 & 0.763 & 0.706 & 0.629 & 0.649 & 0.529 & 0.657 & 0.589 & 0.621 & 0.617 \\
48 & 0.846 & 0.769 & 0.829 & 0.556 & 0.844 & 0.788 & 0.813 & 0.844 & 0.552 & 0.533 & 0.622 & 0.557 \\
49 & 0.609 & 0.612 & 0.584 & 0.571 & 0.664 & 0.630 & 0.598 & 0.521 & 0.596 & 0.596 & 0.529 & 0.593 \\
50 & 0.644 & 0.654 & 0.782 & 0.718 & 0.701 & 0.671 & 0.768 & 0.774 & 0.705 & 0.607 & 0.493 & 0.732 \\
51 & 0.964 & 0.846 & 0.849 & 0.707 & 0.749 & 0.908 & 0.964 & 0.955 & 0.927 & 0.915 & 0.587 & 0.721 \\
52 & 0.926 & 0.922 & 0.932 & 0.894 & 0.932 & 0.869 & 0.923 & 0.928 & 0.934 & 0.511 & 0.662 & 0.875 \\
53 & 0.505 & 0.507 & 0.873 & 0.867 & 0.569 & 0.591 & 0.873 & 0.517 & 0.873 & 0.821 & 0.539 & 0.874 \\
54 & 0.919 & 0.924 & 0.924 & 0.700 & 0.910 & 0.922 & 0.933 & 0.895 & 0.733 & 0.690 & 0.433 & 0.776 \\
55 & 0.966 & 0.972 & 0.927 & 0.843 & 0.938 & 0.960 & 0.983 & 0.961 & 0.500 & 0.837 & 0.463 & 0.601 \\
56 & 0.494 & 0.489 & 0.488 & 0.773 & 0.401 & 0.492 & 0.566 & 0.407 & 0.788 & 0.485 & 0.371 & 0.723 \\
57 & 0.487 & 0.758 & 0.512 & 0.486 & 0.485 & 0.524 & 0.600 & 0.338 & 0.574 & 0.580 & 0.489 & 0.477 \\
58 & 0.929 & 0.914 & 0.904 & 0.890 & 0.852 & 0.906 & 0.941 & 0.902 & 0.794 & 0.665 & 0.681 & 0.838 \\
59 & 0.484 & 0.450 & 0.496 & 0.564 & 0.467 & 0.546 & 0.543 & 0.458 & 0.448 & 0.426 & 0.443 & 0.433 \\
60 & 0.199 & 0.204 & 0.238 & 0.243 & 0.213 & 0.285 & 0.368 & 0.206 & 0.248 & 0.199 & 0.171 & 0.242 \\
61 & 0.667 & 0.667 & 0.586 & 0.586 & 0.557 & 0.556 & 0.781 & 0.605 & 0.700 & 0.641 & 0.474 & 0.424 \\
62 & 0.521 & 0.526 & 0.597 & 0.594 & 0.561 & 0.585 & 0.597 & 0.527 & 0.597 & 0.565 & 0.521 & 0.599 \\
63 & 0.681 & 0.940 & 0.940 & 0.891 & 0.773 & 0.875 & 0.936 & 0.934 & 0.940 & 0.655 & 0.929 & 0.895 \\
64 & 0.752 & 0.748 & 0.739 & 0.716 & 0.742 & 0.667 & 0.739 & 0.523 & 0.739 & 0.735 & 0.690 & 0.654 \\
65 & 0.475 & 0.478 & 0.408 & 0.372 & 0.513 & 0.472 & 0.447 & 0.379 & 0.318 & 0.344 & 0.246 & 0.328 \\
66 & 0.495 & 0.384 & 0.589 & 0.542 & 0.404 & 0.437 & 0.613 & 0.337 & 0.549 & 0.539 & 0.284 & 0.559 \\
67 & 0.818 & 0.835 & 0.838 & 0.709 & 0.826 & 0.827 & 0.854 & 0.596 & 0.480 & 0.591 & 0.364 & 0.795 \\
68 & 0.529 & 0.498 & 0.862 & 0.636 & 0.915 & 0.518 & 0.912 & 0.972 & 0.724 & 0.909 & 0.821 & 0.204 \\
69 & 0.552 & 0.638 & 0.560 & 0.655 & 0.534 & 0.636 & 0.569 & 0.552 & 0.629 & 0.612 & 0.602 & 0.526 \\
70 & 0.790 & 0.792 & 0.722 & 0.689 & 0.656 & 0.785 & 0.749 & 0.684 & 0.673 & 0.617 & 0.517 & 0.663 \\
71 & 0.824 & 0.828 & 0.799 & 0.646 & 0.832 & 0.796 & 0.977 & 0.526 & 0.523 & 0.421 & 0.414 & 0.472 \\
72 & 0.803 & 0.766 & 0.734 & 0.679 & 0.734 & 0.723 & 0.745 & 0.743 & 0.739 & 0.735 & 0.729 & 0.686 \\
73 & 0.784 & 0.777 & 0.580 & 0.695 & 0.754 & 0.739 & 0.798 & 0.883 & 0.701 & 0.804 & 0.601 & 0.216 \\
74 & 0.560 & 0.589 & 0.534 & 0.599 & 0.533 & 0.597 & 0.560 & 0.507 & 0.574 & 0.551 & 0.532 & 0.520 \\
75 & 0.799 & 0.778 & 0.846 & 0.527 & 0.804 & 0.688 & 0.789 & 0.604 & 0.572 & 0.623 & 0.533 & 0.568 \\
76 & 0.600 & 0.600 & 0.608 & 0.412 & 0.595 & 0.560 & 0.627 & 0.282 & 0.333 & 0.521 & 0.389 & 0.263 \\
77 & 0.672 & 0.626 & 0.703 & 0.733 & 0.682 & 0.630 & 0.851 & 0.723 & 0.728 & 0.749 & 0.615 & 0.713 \\
78 & 1.000 & 1.000 & 1.000 & 1.000 & 0.989 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.307 & 0.967 \\
79 & 0.686 & 0.766 & 0.767 & 0.763 & 0.767 & 0.666 & 0.765 & 0.742 & 0.761 & 0.762 & 0.762 & 0.767 \\
80 & 0.755 & 0.768 & 0.626 & 0.416 & 0.718 & 0.706 & 0.768 & 0.676 & 0.632 & 0.927 & 0.580 & 0.100 \\
81 & 0.851 & 0.759 & 0.606 & 0.447 & 0.774 & 0.789 & 0.931 & 0.939 & 0.902 & 0.897 & 0.305 & 0.124 \\
82 & 0.513 & 0.477 & 0.426 & 0.415 & 0.456 & 0.432 & 0.477 & 0.406 & 0.411 & 0.390 & 0.360 & 0.409 \\
83 & 0.502 & 0.506 & 0.601 & 0.440 & 0.678 & 0.837 & 0.507 & 0.501 & 0.342 & 0.407 & 0.343 & 0.339 \\
84 & 0.490 & 0.364 & 0.431 & 0.267 & 0.388 & 0.519 & 0.539 & 0.242 & 0.383 & 0.479 & 0.392 & 0.276 \\
85 & 0.641 & 0.678 & 0.498 & 0.558 & 0.488 & 0.614 & 0.833 & 0.636 & 0.463 & 0.543 & 0.373 & 0.552 \\
86 & 0.432 & 0.417 & 0.466 & 0.313 & 0.438 & 0.537 & 0.780 & 0.799 & 0.432 & 0.490 & 0.422 & 0.162 \\
87 & 0.351 & 0.349 & 0.414 & 0.418 & 0.365 & 0.379 & 0.375 & 0.333 & 0.407 & 0.408 & 0.359 & 0.389 \\
88 & 0.284 & 0.326 & 0.420 & 0.422 & 0.383 & 0.264 & 0.412 & 0.373 & 0.418 & 0.281 & 0.332 & 0.403 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
45 & 0.263 & 0.285 & 0.303 & 0.308 & 0.327 & 0.247 & 0.318 & 0.330 & 0.257 & 0.254 & 0.249 & 0.274 \\
46 & 0.437 & 0.482 & 0.657 & 0.811 & 0.488 & 0.634 & 0.547 & 0.580 & 0.524 & 0.584 & 0.512 & 0.480 \\
47 & 0.530 & 0.587 & 0.676 & 0.723 & 0.557 & 0.577 & 0.576 & 0.609 & 0.643 & 0.639 & 0.587 & 0.620 \\
48 & 0.524 & 0.677 & 0.790 & 0.736 & 0.755 & 0.871 & 0.877 & 0.867 & 0.835 & 0.867 & 0.857 & 0.866 \\
49 & 0.528 & 0.529 & 0.630 & 0.640 & 0.612 & 0.600 & 0.603 & 0.595 & 0.614 & 0.609 & 0.607 & 0.677 \\
50 & 0.680 & 0.787 & 0.664 & 0.616 & 0.734 & 0.601 & 0.474 & 0.577 & 0.596 & 0.636 & 0.560 & 0.509 \\
51 & 0.879 & 0.863 & 0.856 & 0.803 & 0.820 & 0.798 & 0.704 & 0.830 & 0.836 & 0.690 & 0.894 & 0.849 \\
52 & 0.931 & 0.827 & 0.897 & 0.881 & 0.928 & 0.667 & 0.843 & 0.698 & 0.817 & 0.591 & 0.611 & 0.625 \\
53 & 0.830 & 0.564 & 0.591 & 0.838 & 0.630 & 0.633 & 0.568 & 0.606 & 0.761 & 0.723 & 0.625 & 0.605 \\
54 & 0.496 & 0.552 & 0.863 & 0.826 & 0.755 & 0.922 & 0.876 & 0.855 & 0.892 & 0.919 & 0.905 & 0.933 \\
55 & 0.571 & 0.624 & 0.916 & 0.925 & 0.866 & 0.959 & 0.972 & 0.911 & 0.899 & 0.966 & 0.948 & 0.949 \\
56 & 0.711 & 0.536 & 0.460 & 0.838 & 0.718 & 0.441 & 0.473 & 0.490 & 0.486 & 0.454 & 0.444 & 0.447 \\
57 & 0.353 & 0.451 & 0.780 & 0.587 & 0.597 & 0.812 & 0.787 & 0.669 & 0.807 & 0.913 & 0.810 & 0.809 \\
58 & 0.631 & 0.660 & 0.924 & 0.926 & 0.861 & 0.904 & 0.896 & 0.909 & 0.916 & 0.904 & 0.903 & 0.904 \\
59 & 0.451 & 0.508 & 0.473 & 0.481 & 0.484 & 0.468 & 0.523 & 0.534 & 0.465 & 0.459 & 0.503 & 0.479 \\
60 & 0.190 & 0.227 & 0.210 & 0.587 & 0.236 & 0.195 & 0.238 & 0.252 & 0.198 & 0.198 & 0.191 & 0.209 \\
61 & 0.463 & 0.605 & 0.538 & 0.551 & 0.541 & 0.670 & 0.467 & 0.568 & 0.583 & 0.656 & 0.611 & 0.610 \\
62 & 0.551 & 0.520 & 0.537 & 0.550 & 0.597 & 0.564 & 0.531 & 0.559 & 0.547 & 0.560 & 0.535 & 0.571 \\
63 & 0.940 & 0.929 & 0.583 & 0.808 & 0.929 & 0.842 & 0.814 & 0.753 & 0.761 & 0.767 & 0.603 & 0.568 \\
64 & 0.535 & 0.529 & 0.670 & 0.671 & 0.708 & 0.608 & 0.624 & 0.637 & 0.626 & 0.607 & 0.584 & 0.578 \\
65 & 0.282 & 0.326 & 0.417 & 0.442 & 0.449 & 0.359 & 0.339 & 0.461 & 0.358 & 0.366 & 0.386 & 0.371 \\
66 & 0.335 & 0.300 & 0.397 & 0.388 & 0.434 & 0.397 & 0.515 & 0.498 & 0.428 & 0.358 & 0.380 & 0.360 \\
67 & 0.435 & 0.505 & 0.805 & 0.798 & 0.746 & 0.669 & 0.716 & 0.782 & 0.703 & 0.620 & 0.629 & 0.661 \\
68 & 0.927 & 0.937 & 0.749 & 0.759 & 0.896 & 0.503 & 0.370 & 0.668 & 0.464 & 0.482 & 0.554 & 0.470 \\
69 & 0.653 & 0.647 & 0.543 & 0.536 & 0.634 & 0.583 & 0.647 & 0.595 & 0.579 & 0.579 & 0.598 & 0.707 \\
70 & 0.669 & 0.711 & 0.684 & 0.661 & 0.711 & 0.738 & 0.770 & 0.727 & 0.797 & 0.722 & 0.755 & 0.696 \\
71 & 0.506 & 0.503 & 0.800 & 0.812 & 0.742 & 0.938 & 0.915 & 0.744 & 0.806 & 0.930 & 0.912 & 0.914 \\
72 & 0.755 & 0.813 & 0.741 & 0.739 & 0.736 & 0.678 & 0.600 & 0.793 & 0.710 & 0.649 & 0.591 & 0.650 \\
73 & 0.456 & 0.800 & 0.702 & 0.586 & 0.694 & 0.715 & 0.607 & 0.706 & 0.637 & 0.725 & 0.777 & 0.790 \\
74 & 0.519 & 0.549 & 0.576 & 0.739 & 0.543 & 0.568 & 0.599 & 0.573 & 0.579 & 0.599 & 0.574 & 0.616 \\
75 & 0.595 & 0.580 & 0.707 & 0.586 & 0.790 & 0.795 & 0.802 & 0.695 & 0.717 & 0.833 & 0.781 & 0.727 \\
76 & 0.323 & 0.417 & 0.553 & 0.566 & 0.511 & 0.553 & 0.482 & 0.577 & 0.538 & 0.530 & 0.522 & 0.512 \\
77 & 0.685 & 0.708 & 0.674 & 0.720 & 0.760 & 0.709 & 0.703 & 0.704 & 0.670 & 0.693 & 0.691 & 0.733 \\
78 & 1.000 & 1.000 & 1.000 & 1.000 & 0.734 & 0.990 & 0.860 & 1.000 & 1.000 & 1.000 & 0.975 & 1.000 \\
79 & 0.645 & 0.561 & 0.700 & 0.760 & 0.738 & 0.593 & 0.592 & 0.625 & 0.641 & 0.586 & 0.582 & 0.628 \\
80 & 0.732 & 0.629 & 0.770 & 1.000 & 0.826 & 0.536 & 0.385 & 0.753 & 0.468 & 0.609 & 0.637 & 0.414 \\
81 & 0.849 & 0.763 & 0.677 & 0.560 & 0.909 & 0.689 & 0.555 & 0.720 & 0.731 & 0.691 & 0.679 & 0.685 \\
82 & 0.401 & 0.398 & 0.403 & 0.425 & 0.412 & 0.412 & 0.432 & 0.429 & 0.399 & 0.423 & 0.397 & 0.358 \\
83 & 0.348 & 0.350 & 0.641 & 0.615 & 0.515 & 0.676 & 0.654 & 0.608 & 0.597 & 0.690 & 0.628 & 0.527 \\
84 & 0.381 & 0.575 & 0.341 & 0.328 & 0.390 & 0.488 & 0.461 & 0.544 & 0.447 & 0.525 & 0.586 & 0.642 \\
85 & 0.458 & 0.559 & 0.642 & 0.642 & 0.504 & 0.660 & 0.652 & 0.579 & 0.613 & 0.638 & 0.630 & 0.650 \\
86 & 0.426 & 0.637 & 0.352 & 0.384 & 0.740 & 0.390 & 0.368 & 0.523 & 0.278 & 0.389 & 0.493 & 0.453 \\
87 & 0.297 & 0.302 & 0.351 & 0.378 & 0.395 & 0.374 & 0.459 & 0.414 & 0.376 & 0.374 & 0.356 & 0.369 \\
88 & 0.373 & 0.323 & 0.315 & 0.302 & 0.394 & 0.417 & 0.325 & 0.301 & 0.304 & 0.417 & 0.268 & 0.303 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
89 & 0.519 & 0.499 & 0.515 & 0.244 & 0.592 & 0.490 & 0.455 & 0.574 & 0.447 & 0.469 & 0.356 & 0.126 \\
90 & 0.251 & 0.261 & 0.230 & 0.160 & 0.227 & 0.243 & 0.241 & 0.301 & 0.217 & 0.205 & 0.212 & 0.220 \\
91 & 0.358 & 0.360 & 0.325 & 0.334 & 0.356 & 0.371 & 0.471 & 0.296 & 0.412 & 0.382 & 0.377 & 0.208 \\
92 & 0.665 & 0.832 & 0.575 & 0.667 & 0.575 & 0.727 & 0.817 & 0.575 & 0.383 & 0.482 & 0.303 & 0.402 \\
93 & 0.348 & 0.380 & 0.435 & 0.431 & 0.362 & 0.364 & 0.432 & 0.348 & 0.434 & 0.434 & 0.310 & 0.430 \\
94 & 0.855 & 0.912 & 0.924 & 0.915 & 0.837 & 0.852 & 0.814 & 0.531 & 0.837 & 0.812 & 0.832 & 0.892 \\
95 & 0.408 & 0.277 & 0.334 & 0.241 & 0.214 & 0.248 & 0.348 & 0.265 & 0.377 & 0.514 & 0.208 & 0.163 \\
96 & 0.510 & 0.653 & 0.654 & 0.655 & 0.653 & 0.608 & 0.632 & 0.616 & 0.654 & 0.691 & 0.603 & 0.653 \\
97 & 0.430 & 0.329 & 0.323 & 0.350 & 0.260 & 0.274 & 0.444 & 0.341 & 0.333 & 0.546 & 0.252 & 0.173 \\
98 & 0.584 & 0.556 & 0.432 & 0.314 & 0.558 & 0.561 & 0.583 & 0.476 & 0.458 & 0.631 & 0.391 & 0.113 \\
99 & 0.418 & 0.363 & 0.407 & 0.408 & 0.430 & 0.419 & 0.411 & 0.506 & 0.402 & 0.375 & 0.350 & 0.400 \\
100 & 0.653 & 0.486 & 0.661 & 0.514 & 0.556 & 0.519 & 0.773 & 0.703 & 0.669 & 0.443 & 0.238 & 0.150 \\
101 & 0.574 & 0.555 & 0.407 & 0.127 & 0.589 & 0.554 & 0.533 & 0.476 & 0.572 & 0.578 & 0.485 & 0.046 \\
102 & 0.505 & 0.508 & 0.543 & 0.550 & 0.531 & 0.526 & 0.542 & 0.510 & 0.543 & 0.521 & 0.503 & 0.543 \\
103 & 0.068 & 0.067 & 0.074 & 0.049 & 0.073 & 0.070 & 0.072 & 0.069 & 0.064 & 0.073 & 0.074 & 0.072 \\
104 & 0.878 & 0.839 & 0.653 & 0.700 & 0.966 & 0.804 & 0.958 & 0.792 & 0.879 & 0.949 & 0.486 & 0.175 \\
105 & 0.574 & 0.570 & 0.521 & 0.318 & 0.543 & 0.539 & 0.781 & 0.802 & 0.664 & 0.888 & 0.424 & 0.116 \\
106 & 0.506 & 0.564 & 0.417 & 0.236 & 0.468 & 0.571 & 0.552 & 0.585 & 0.524 & 0.591 & 0.449 & 0.146 \\
107 & 0.676 & 0.671 & 0.499 & 0.385 & 0.622 & 0.635 & 0.687 & 0.648 & 0.553 & 0.677 & 0.485 & 0.101 \\
108 & 0.228 & 0.210 & 0.194 & 0.149 & 0.204 & 0.225 & 0.204 & 0.238 & 0.216 & 0.202 & 0.136 & 0.110 \\
109 & 0.728 & 0.731 & 0.589 & 0.146 & 0.689 & 0.730 & 0.767 & 0.835 & 0.715 & 0.792 & 0.590 & 0.100 \\
110 & 0.691 & 0.632 & 0.478 & 0.823 & 0.664 & 0.658 & 0.747 & 0.747 & 0.633 & 0.692 & 0.266 & 0.085 \\
111 & 0.876 & 0.800 & 0.880 & 0.847 & 0.777 & 0.816 & 0.931 & 0.916 & 0.397 & 0.680 & 0.532 & 0.050 \\
112 & 0.523 & 0.525 & 0.520 & 0.516 & 0.544 & 0.533 & 0.527 & 0.535 & 0.503 & 0.510 & 0.511 & 0.481 \\
113 & 0.410 & 0.348 & 0.309 & 0.161 & 0.326 & 0.325 & 0.774 & 0.612 & 0.483 & 0.496 & 0.196 & 0.101 \\
114 & 0.160 & 0.156 & 0.198 & 0.191 & 0.156 & 0.159 & 0.187 & 0.160 & 0.201 & 0.181 & 0.163 & 0.153 \\
115 & 0.509 & 0.558 & 0.479 & 0.358 & 0.552 & 0.530 & 0.528 & 0.514 & 0.418 & 0.362 & 0.263 & 0.350 \\
116 & 0.572 & 0.575 & 0.629 & 0.656 & 0.494 & 0.572 & 0.675 & 0.382 & 0.457 & 0.396 & 0.404 & 0.616 \\
117 & 0.706 & 0.684 & 0.554 & 0.523 & 0.703 & 0.702 & 0.674 & 0.668 & 0.540 & 0.619 & 0.505 & 0.653 \\
118 & 0.605 & 0.552 & 0.525 & 0.427 & 0.645 & 0.584 & 0.721 & 0.795 & 0.547 & 0.462 & 0.268 & 0.070 \\
119 & 0.620 & 0.334 & 0.609 & 0.322 & 0.116 & 0.284 & 0.572 & 0.384 & 0.735 & 0.613 & 0.378 & 0.107 \\
120 & 0.635 & 0.739 & 0.550 & 0.526 & 0.500 & 0.649 & 0.510 & 0.501 & 0.626 & 0.580 & 0.516 & 0.500 \\
121 & 0.683 & 0.775 & 0.780 & 0.781 & 0.767 & 0.585 & 0.771 & 0.729 & 0.729 & 0.408 & 0.588 & 0.773 \\
122 & 0.526 & 0.560 & 0.526 & 0.525 & 0.506 & 0.539 & 0.537 & 0.526 & 0.505 & 0.548 & 0.528 & 0.503 \\
123 & 0.876 & 0.946 & 0.940 & 0.891 & 0.892 & 0.867 & 0.872 & 0.820 & 0.860 & 0.619 & 0.626 & 0.800 \\
124 & 0.472 & 0.462 & 0.446 & 0.281 & 0.533 & 0.434 & 0.558 & 0.573 & 0.545 & 0.509 & 0.350 & 0.310 \\
125 & 0.957 & 0.961 & 0.940 & 0.518 & 0.962 & 0.957 & 0.915 & 0.510 & 0.504 & 0.734 & 0.643 & 0.500 \\
126 & 0.828 & 0.831 & 0.861 & 0.506 & 0.538 & 0.771 & 0.721 & 0.433 & 0.431 & 0.566 & 0.488 & 0.432 \\
127 & 0.168 & 0.169 & 0.145 & 0.074 & 0.166 & 0.160 & 0.441 & 0.334 & 0.309 & 0.364 & 0.332 & 0.061 \\
128 & 0.913 & 0.941 & 0.830 & 0.833 & 0.926 & 0.891 & 0.847 & 0.980 & 0.804 & 0.230 & 0.573 & 0.767 \\
129 & 0.462 & 0.469 & 0.403 & 0.457 & 0.388 & 0.214 & 0.490 & 0.394 & 0.253 & 0.434 & 0.428 & 0.418 \\
130 & 0.556 & 0.557 & 0.578 & 0.601 & 0.608 & 0.567 & 0.614 & 0.522 & 0.518 & 0.589 & 0.518 & 0.458 \\
131 & 0.508 & 0.412 & 0.453 & 0.325 & 0.488 & 0.361 & 0.542 & 0.594 & 0.910 & 0.540 & 0.637 & 0.267 \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[!ht]
\centering
\caption{The ACC (clustering accuracy) on datasets [89]-[131] (Part-2).}
\label{}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
89 & 0.542 & 0.184 & 0.336 & 0.307 & 0.260 & 0.427 & 0.357 & 0.488 & 0.401 & 0.430 & 0.507 & 0.322 \\
90 & 0.252 & 0.222 & 0.200 & 0.217 & 0.237 & 0.199 & 0.213 & 0.210 & 0.211 & 0.214 & 0.195 & 0.187 \\
91 & 0.331 & 0.282 & 0.322 & 0.368 & 0.394 & 0.378 & 0.355 & 0.380 & 0.354 & 0.374 & 0.401 & 0.370 \\
92 & 0.443 & 0.528 & 0.615 & 0.638 & 0.626 & 0.932 & 0.732 & 0.601 & 0.809 & 0.938 & 0.698 & 0.887 \\
93 & 0.310 & 0.312 & 0.340 & 0.344 & 0.426 & 0.366 & 0.373 & 0.369 & 0.328 & 0.357 & 0.304 & 0.332 \\
94 & 0.738 & 0.607 & 0.776 & 0.856 & 0.846 & 0.752 & 0.778 & 0.734 & 0.796 & 0.696 & 0.642 & 0.711 \\
95 & 0.780 & 0.317 & 0.227 & 0.233 & 0.266 & 0.302 & 0.263 & 0.401 & 0.289 & 0.337 & 0.269 & 0.210 \\
96 & 0.519 & 0.565 & 0.529 & 0.547 & 0.585 & 0.581 & 0.556 & 0.613 & 0.640 & 0.601 & 0.585 & 0.676 \\
97 & 0.515 & 0.423 & 0.256 & 0.242 & 0.300 & 0.324 & 0.389 & 0.529 & 0.358 & 0.303 & 0.423 & 0.210 \\
98 & 0.520 & 0.488 & 0.567 & 0.533 & 0.586 & 0.487 & 0.429 & 0.539 & 0.467 & 0.516 & 0.521 & 0.445 \\
99 & 0.347 & 0.408 & 0.403 & 0.392 & 0.406 & 0.402 & 0.424 & 0.388 & 0.397 & 0.402 & 0.404 & 0.427 \\
100 & 0.761 & 0.319 & 0.396 & 0.454 & 0.507 & 0.625 & 0.589 & 0.636 & 0.553 & 0.592 & 0.522 & 0.358 \\
101 & 0.490 & 0.234 & 0.458 & 0.377 & 0.446 & 0.405 & 0.292 & 0.565 & 0.360 & 0.418 & 0.509 & 0.417 \\
102 & 0.538 & 0.510 & 0.513 & 0.544 & 0.519 & 0.519 & 0.508 & 0.516 & 0.529 & 0.514 & 0.514 & 0.520 \\
103 & 0.071 & 0.070 & 0.068 & 0.070 & 0.071 & 0.069 & 0.075 & 0.074 & 0.074 & 0.069 & 0.070 & 0.072 \\
104 & 0.942 & 0.651 & 0.586 & 0.474 & 0.606 & 0.828 & 0.616 & 0.841 & 0.795 & 0.882 & 0.777 & 0.735 \\
105 & 0.790 & 0.410 & 0.613 & 0.467 & 0.756 & 0.503 & 0.452 & 0.780 & 0.491 & 0.531 & 0.538 & 0.456 \\
106 & 0.613 & 0.331 & 0.437 & 0.501 & 0.542 & 0.512 & 0.516 & 0.508 & 0.509 & 0.486 & 0.557 & 0.492 \\
107 & 0.655 & 0.428 & 0.635 & 0.549 & 0.598 & 0.653 & 0.627 & 0.673 & 0.552 & 0.683 & 0.636 & 0.601 \\
108 & 0.197 & 0.143 & 0.171 & 0.169 & 0.244 & 0.196 & 0.218 & 0.209 & 0.210 & 0.205 & 0.209 & 0.197 \\
109 & 0.865 & 0.353 & 0.749 & 0.554 & 0.731 & 0.712 & 0.624 & 0.806 & 0.509 & 0.708 & 0.727 & 0.546 \\
110 & 0.700 & 0.754 & 0.608 & 0.597 & 0.528 & 0.677 & 0.404 & 0.628 & 0.574 & 0.647 & 0.625 & 0.617 \\
111 & 0.842 & 0.331 & 0.760 & 0.726 & 0.618 & 0.867 & 0.556 & 0.810 & 0.742 & 0.869 & 0.723 & 0.756 \\
112 & 0.509 & 0.522 & 0.522 & 0.522 & 0.520 & 0.515 & 0.521 & 0.546 & 0.531 & 0.519 & 0.526 & 0.526 \\
113 & 0.615 & 0.219 & 0.175 & 0.188 & 0.394 & 0.308 & 0.244 & 0.453 & 0.265 & 0.326 & 0.373 & 0.217 \\
114 & 0.249 & 0.165 & 0.155 & 0.155 & 0.181 & 0.163 & 0.175 & 0.169 & 0.163 & 0.164 & 0.165 & 0.176 \\
115 & 0.565 & 0.279 & 0.559 & 0.541 & 0.536 & 0.495 & 0.540 & 0.555 & 0.531 & 0.513 & 0.506 & 0.600 \\
116 & 0.344 & 0.617 & 0.511 & 0.600 & 0.586 & 0.452 & 0.593 & 0.567 & 0.526 & 0.440 & 0.502 & 0.546 \\
117 & 0.452 & 0.585 & 0.590 & 0.556 & 0.651 & 0.739 & 0.727 & 0.769 & 0.710 & 0.736 & 0.761 & 0.752 \\
118 & 0.691 & 0.295 & 0.391 & 0.403 & 0.455 & 0.478 & 0.320 & 0.438 & 0.424 & 0.480 & 0.478 & 0.502 \\
119 & 0.744 & 0.469 & 0.226 & 0.198 & 0.565 & 0.340 & 0.254 & 0.596 & 0.331 & 0.329 & 0.351 & 0.232 \\
120 & 0.506 & 0.511 & 0.587 & 0.570 & 0.561 & 0.623 & 0.647 & 0.688 & 0.576 & 0.601 & 0.593 & 0.539 \\
121 & 0.691 & 0.710 & 0.498 & 0.403 & 0.753 & 0.717 & 0.606 & 0.451 & 0.559 & 0.653 & 0.439 & 0.468 \\
122 & 0.511 & 0.528 & 0.538 & 0.549 & 0.525 & 0.529 & 0.531 & 0.536 & 0.540 & 0.526 & 0.532 & 0.519 \\
123 & 0.861 & 0.786 & 0.926 & 0.938 & 0.856 & 0.663 & 0.757 & 0.792 & 0.729 & 0.663 & 0.717 & 0.588 \\
124 & 0.606 & 0.269 & 0.483 & 0.389 & 0.445 & 0.395 & 0.415 & 0.577 & 0.369 & 0.413 & 0.383 & 0.265 \\
125 & 0.505 & 0.550 & 0.898 & 0.959 & 0.525 & 0.961 & 0.878 & 0.977 & 0.890 & 0.974 & 0.922 & 0.820 \\
126 & 0.700 & 0.506 & 0.696 & 0.710 & 0.655 & 0.783 & 0.748 & 0.883 & 0.726 & 0.752 & 0.728 & 0.496 \\
127 & 0.282 & 0.150 & 0.109 & 0.133 & 0.225 & 0.141 & 0.132 & 0.204 & 0.129 & 0.135 & 0.148 & 0.129 \\
128 & 0.733 & 0.507 & 0.579 & 0.592 & 0.910 & 0.419 & 0.830 & 0.904 & 0.695 & 0.417 & 0.592 & 0.338 \\
129 & 0.261 & 0.151 & 0.184 & 0.580 & 0.429 & 0.185 & 0.233 & 0.386 & 0.260 & 0.189 & 0.271 & 0.127 \\
130 & 0.511 & 0.537 & 0.631 & 0.617 & 0.551 & 0.535 & 0.538 & 0.554 & 0.610 & 0.535 & 0.538 & 0.664 \\
131 & 0.833 & 0.337 & 0.222 & 0.217 & 0.818 & 0.334 & 0.359 & 0.648 & 0.332 & 0.349 & 0.471 & 0.172 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
1 & 0.561 & 0.429 & 0.598 & 0.449 & 0.640 & 0.423 & 0.640 & 0.318 & 0.036 & 0.203 & 0.012 & 0.309 \\
2 & 0.143 & 0.152 & 0.134 & 0.118 & 0.128 & 0.131 & 0.128 & 0.073 & 0.014 & 0.059 & 0.036 & 0.075 \\
3 & 0.814 & 0.762 & 0.814 & 0.764 & 0.784 & 0.733 & 0.802 & 0.010 & 0.014 & 0.123 & 0.020 & 0.695 \\
4 & 0.907 & 0.918 & 0.925 & 0.882 & 0.939 & 0.939 & 0.939 & 0.924 & 0.001 & 0.038 & 0.018 & 0.763 \\
5 & 0.455 & 0.368 & 0.392 & 0.454 & 0.458 & 0.361 & 0.347 & 0.345 & 0.176 & 0.298 & 0.151 & 0.479 \\
6 & 0.633 & 0.630 & 0.459 & 0.558 & 0.623 & 0.612 & 0.566 & 0.622 & 0.642 & 0.524 & 0.398 & 0.526 \\
7 & 0.004 & 0.002 & 0.022 & 0.011 & 0.001 & 0.027 & 0.042 & 0.008 & 0.012 & 0.003 & 0.010 & 0.000 \\
8 & 0.021 & 0.019 & 0.022 & 0.042 & 0.024 & 0.023 & 0.020 & 0.008 & 0.006 & 0.006 & 0.009 & 0.021 \\
9 & 0.100 & 0.128 & 0.042 & 0.068 & 0.090 & 0.131 & 0.133 & 0.001 & 0.001 & 0.013 & 0.001 & 0.066 \\
10 & 0.008 & 0.009 & 0.027 & 0.092 & 0.008 & 0.008 & 0.009 & 0.004 & 0.003 & 0.005 & 0.004 & 0.000 \\
11 & 0.379 & 0.413 & 0.322 & 0.100 & 0.010 & 0.179 & 0.563 & 0.021 & 0.002 & 0.063 & 0.014 & 0.053 \\
12 & 0.890 & 0.859 & 0.816 & 0.673 & 0.795 & 0.879 & 0.844 & 0.891 & 0.023 & 0.186 & 0.001 & 0.846 \\
13 & 0.327 & 0.326 & 0.270 & 0.182 & 0.282 & 0.149 & 0.357 & 0.091 & 0.007 & 0.043 & 0.010 & 0.109 \\
14 & 0.215 & 0.283 & 0.373 & 0.293 & 0.314 & 0.425 & 0.310 & 0.293 & 0.056 & 0.073 & 0.033 & 0.103 \\
15 & 0.773 & 0.767 & 0.719 & 0.678 & 0.809 & 0.766 & 0.842 & 0.626 & 0.375 & 0.530 & 0.041 & 0.720 \\
16 & 0.373 & 0.302 & 0.335 & 0.157 & 0.388 & 0.428 & 0.294 & 0.081 & 0.023 & 0.117 & 0.000 & 0.126 \\
17 & 0.657 & 0.661 & 0.763 & 0.734 & 0.738 & 0.900 & 0.673 & 0.620 & 0.280 & 0.220 & 0.089 & 0.734 \\
18 & 0.879 & 0.886 & 0.787 & 0.608 & 0.808 & 0.855 & 0.928 & 0.861 & 0.131 & 0.533 & 0.099 & 0.502 \\
19 & 0.393 & 0.381 & 0.406 & 0.487 & 0.442 & 0.470 & 0.720 & 0.449 & 0.352 & 0.331 & 0.343 & 0.000 \\
20 & 0.299 & 0.293 & 0.247 & 0.215 & 0.002 & 0.217 & 0.285 & 0.005 & 0.036 & 0.005 & 0.025 & 0.237 \\
21 & 0.536 & 0.529 & 0.610 & 0.515 & 0.536 & 0.545 & 0.532 & 0.488 & 0.353 & 0.347 & 0.242 & 0.464 \\
22 & 0.147 & 0.347 & 0.223 & 0.091 & 0.229 & 0.227 & 0.242 & 0.140 & 0.052 & 0.111 & 0.015 & 0.207 \\
23 & 0.616 & 0.599 & 0.577 & 0.329 & 0.642 & 0.257 & 0.475 & 0.246 & 0.208 & 0.259 & 0.236 & 0.529 \\
24 & 0.577 & 0.597 & 0.682 & 0.534 & 0.629 & 0.661 & 0.708 & 0.554 & 0.139 & 0.050 & 0.023 & 0.277 \\
25 & 0.830 & 0.806 & 0.740 & 0.533 & 0.866 & 0.924 & 0.908 & 0.652 & 0.255 & 0.438 & 0.120 & 0.784 \\
26 & 0.721 & 0.754 & 0.683 & 0.621 & 0.751 & 0.749 & 0.791 & 0.640 & 0.647 & 0.620 & 0.113 & 0.576 \\
27 & 0.847 & 0.833 & 0.909 & 0.847 & 0.857 & 0.845 & 0.824 & 0.560 & 0.382 & 0.674 & 0.320 & 0.869 \\
28 & 0.429 & 0.580 & 0.368 & 0.294 & 0.600 & 0.256 & 0.586 & 0.200 & 0.334 & 0.251 & 0.286 & 0.400 \\
29 & 0.125 & 0.130 & 0.100 & 0.592 & 0.151 & 0.418 & 0.126 & 0.119 & 0.100 & 0.465 & 0.242 & 0.296 \\
30 & 0.296 & 0.310 & 0.296 & 0.256 & 0.343 & 0.302 & 0.454 & 0.158 & 0.179 & 0.229 & 0.085 & 0.254 \\
31 & 0.255 & 0.381 & 0.186 & 0.268 & 0.044 & 0.156 & 0.448 & 0.242 & 0.052 & 0.067 & 0.020 & 0.158 \\
32 & 0.571 & 0.572 & 0.488 & 0.434 & 0.520 & 0.562 & 0.594 & 0.555 & 0.019 & 0.032 & 0.060 & 0.553 \\
33 & 0.633 & 0.611 & 0.613 & 0.595 & 0.604 & 0.605 & 0.624 & 0.622 & 0.466 & 0.495 & 0.202 & 0.566 \\
34 & 0.012 & 0.189 & 0.259 & 0.698 & 0.213 & 0.093 & 0.190 & 0.026 & 0.048 & 0.071 & 0.036 & 0.100 \\
35 & 0.077 & 0.055 & 0.085 & 0.125 & 0.069 & 0.053 & 0.050 & 0.009 & 0.006 & 0.002 & 0.028 & 0.045 \\
36 & 0.029 & 0.018 & 0.013 & 0.032 & 0.029 & 0.034 & 0.019 & 0.007 & 0.009 & 0.000 & 0.000 & 0.039 \\
37 & 0.014 & 0.005 & 0.004 & 0.030 & 0.006 & 0.006 & 0.005 & 0.000 & 0.001 & 0.004 & 0.003 & 0.011 \\
38 & 0.795 & 0.770 & 0.842 & 0.614 & 0.700 & 0.571 & 0.822 & 0.793 & 0.182 & 0.373 & 0.119 & 0.384 \\
39 & 0.052 & 0.022 & 0.001 & 0.000 & 0.001 & 0.012 & 0.001 & 0.004 & 0.000 & 0.005 & 0.003 & 0.007 \\
40 & 0.761 & 0.714 & 0.586 & 0.525 & 0.709 & 0.739 & 0.724 & 0.427 & 0.399 & 0.344 & 0.246 & 0.433 \\
41 & 0.000 & 0.001 & 0.000 & 0.016 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.001 & 0.004 \\
42 & 0.212 & 0.109 & 0.154 & 0.352 & 0.177 & 0.272 & 0.140 & 0.220 & 0.043 & 0.181 & 0.081 & 0.236 \\
43 & 0.239 & 0.239 & 0.159 & 0.148 & 0.111 & 0.245 & 0.203 & 0.018 & 0.102 & 0.048 & 0.008 & 0.044 \\
44 & 0.748 & 0.731 & 0.745 & 0.599 & 0.717 & 0.638 & 0.832 & 0.777 & 0.726 & 0.793 & 0.475 & 0.046 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
1 & 0.013 & 0.036 & 0.645 & 0.639 & 0.193 & 0.442 & 0.414 & 0.403 & 0.415 & 0.312 & 0.456 & 0.640 \\
2 & 0.027 & 0.072 & 0.180 & 0.133 & 0.095 & 0.151 & 0.175 & 0.151 & 0.161 & 0.145 & 0.107 & 0.109 \\
3 & 0.025 & 0.024 & 0.789 & 0.617 & 0.653 & 0.803 & 0.834 & 0.832 & 0.804 & 0.803 & 0.813 & 0.815 \\
4 & 0.024 & 0.000 & 0.921 & 0.916 & 0.677 & 0.936 & 0.932 & 0.796 & 0.838 & 0.939 & 0.694 & 0.841 \\
5 & 0.141 & 0.270 & 0.335 & 0.338 & 0.340 & 0.346 & 0.417 & 0.326 & 0.347 & 0.382 & 0.355 & 0.396 \\
6 & 0.417 & 0.562 & 0.603 & 0.617 & 0.414 & 0.622 & 0.519 & 0.555 & 0.565 & 0.644 & 0.570 & 0.559 \\
7 & 0.005 & 0.000 & 0.001 & 0.002 & 0.030 & 0.006 & 0.002 & 0.003 & 0.004 & 0.007 & 0.001 & 0.013 \\
8 & 0.006 & 0.010 & 0.018 & 0.017 & 0.017 & 0.021 & 0.031 & 0.026 & 0.031 & 0.022 & 0.026 & 0.028 \\
9 & 0.003 & 0.010 & 0.104 & 0.101 & 0.086 & 0.084 & 0.135 & 0.080 & 0.096 & 0.117 & 0.083 & 0.102 \\
10 & 0.004 & 0.005 & 0.006 & 0.034 & 0.020 & 0.025 & 0.040 & 0.015 & 0.041 & 0.040 & 0.049 & 0.042 \\
11 & 0.022 & 0.011 & 0.010 & 0.001 & 0.009 & 0.188 & 0.145 & 0.471 & 0.133 & 0.051 & 0.190 & 0.041 \\
12 & 0.011 & 0.122 & 0.843 & 0.547 & 0.842 & 0.863 & 0.887 & 0.906 & 0.801 & 0.854 & 0.825 & 0.882 \\
13 & 0.014 & 0.012 & 0.165 & 0.162 & 0.213 & 0.206 & 0.329 & 0.197 & 0.260 & 0.241 & 0.204 & 0.189 \\
14 & 0.035 & 0.059 & 0.294 & 0.302 & 0.275 & 0.297 & 0.190 & 0.189 & 0.215 & 0.283 & 0.189 & 0.336 \\
15 & 0.325 & 0.343 & 0.741 & 0.714 & 0.535 & 0.772 & 0.772 & 0.660 & 0.751 & 0.734 & 0.702 & 0.832 \\
16 & 0.018 & 0.241 & 0.112 & 0.547 & 0.330 & 0.289 & 0.415 & 0.301 & 0.289 & 0.398 & 0.288 & 0.432 \\
17 & 0.063 & 0.164 & 0.797 & 0.736 & 0.413 & 0.672 & 0.732 & 0.635 & 0.718 & 0.685 & 0.623 & 0.716 \\
18 & 0.214 & 0.252 & 0.758 & 0.737 & 0.568 & 0.861 & 0.839 & 0.804 & 0.724 & 0.911 & 0.800 & 0.716 \\
19 & 0.245 & 0.429 & 0.274 & 0.027 & 0.485 & 0.329 & 0.238 & 0.391 & 0.264 & 0.341 & 0.375 & 0.385 \\
20 & 0.014 & 0.007 & 0.282 & 0.287 & 0.188 & 0.266 & 0.290 & 0.267 & 0.296 & 0.286 & 0.251 & 0.290 \\
21 & 0.304 & 0.384 & 0.555 & 0.535 & 0.330 & 0.532 & 0.529 & 0.579 & 0.546 & 0.540 & 0.521 & 0.576 \\
22 & 0.015 & 0.089 & 0.130 & 0.120 & 0.123 & 0.242 & 0.223 & 0.197 & 0.149 & 0.201 & 0.221 & 0.141 \\
23 & 0.015 & 0.453 & 0.373 & 0.426 & 0.108 & 0.099 & 0.213 & 0.250 & 0.258 & 0.144 & 0.131 & 0.146 \\
24 & 0.005 & 0.340 & 0.491 & 0.426 & 0.639 & 0.528 & 0.570 & 0.634 & 0.573 & 0.612 & 0.511 & 0.471 \\
25 & 0.162 & 0.446 & 0.651 & 0.598 & 0.739 & 0.879 & 0.887 & 0.700 & 0.767 & 0.873 & 0.850 & 0.764 \\
26 & 0.448 & 0.636 & 0.632 & 0.615 & 0.593 & 0.621 & 0.625 & 0.669 & 0.640 & 0.604 & 0.654 & 0.656 \\
27 & 0.434 & 0.551 & 0.701 & 0.728 & 0.455 & 0.825 & 0.671 & 0.824 & 0.825 & 0.797 & 0.735 & 0.702 \\
28 & 0.013 & 0.451 & 0.336 & 0.405 & 0.108 & 0.128 & 0.176 & 0.283 & 0.266 & 0.112 & 0.131 & 0.161 \\
29 & 0.091 & 0.096 & 0.529 & 0.508 & 0.040 & 0.171 & 0.250 & 0.251 & 0.160 & 0.190 & 0.147 & 0.254 \\
30 & 0.178 & 0.230 & 0.291 & 0.330 & 0.285 & 0.276 & 0.260 & 0.274 & 0.277 & 0.278 & 0.275 & 0.276 \\
31 & 0.015 & 0.046 & 0.072 & 0.088 & 0.081 & 0.229 & 0.300 & 0.159 & 0.225 & 0.221 & 0.241 & 0.220 \\
32 & 0.007 & 0.045 & 0.417 & 0.330 & 0.494 & 0.580 & 0.556 & 0.586 & 0.531 & 0.591 & 0.541 & 0.565 \\
33 & 0.464 & 0.503 & 0.599 & 0.608 & 0.559 & 0.635 & 0.638 & 0.568 & 0.613 & 0.634 & 0.603 & 0.647 \\
34 & 0.005 & 0.089 & 0.072 & 0.032 & 0.235 & 0.288 & 0.256 & 0.173 & 0.120 & 0.157 & 0.189 & 0.503 \\
35 & 0.005 & 0.025 & 0.047 & 0.012 & 0.032 & 0.014 & 0.061 & 0.057 & 0.053 & 0.035 & 0.056 & 0.064 \\
36 & 0.000 & 0.002 & 0.015 & 0.017 & 0.007 & 0.008 & 0.030 & 0.016 & 0.022 & 0.017 & 0.010 & 0.030 \\
37 & 0.006 & 0.000 & 0.003 & 0.001 & 0.006 & 0.027 & 0.021 & 0.020 & 0.014 & 0.029 & 0.034 & 0.019 \\
38 & 0.148 & 0.318 & 0.455 & 0.430 & 0.361 & 0.650 & 0.559 & 0.672 & 0.563 & 0.654 & 0.673 & 0.622 \\
39 & 0.004 & 0.004 & 0.001 & 0.001 & 0.003 & 0.011 & 0.036 & 0.020 & 0.007 & 0.012 & 0.002 & 0.004 \\
40 & 0.261 & 0.670 & 0.578 & 0.501 & 0.637 & 0.610 & 0.610 & 0.550 & 0.616 & 0.617 & 0.502 & 0.661 \\
41 & 0.000 & 0.000 & 0.003 & 0.003 & 0.000 & 0.002 & 0.004 & 0.003 & 0.003 & 0.005 & 0.003 & 0.006 \\
42 & 0.110 & 0.152 & 0.266 & 0.278 & 0.103 & 0.071 & 0.228 & 0.097 & 0.244 & 0.072 & 0.015 & 0.247 \\
43 & 0.013 & 0.009 & 0.220 & 0.202 & 0.222 & 0.228 & 0.279 & 0.243 & 0.269 & 0.224 & 0.213 & 0.210 \\
44 & 0.840 & 0.551 & 0.539 & 0.464 & 0.396 & 0.618 & 0.399 & 0.697 & 0.525 & 0.624 & 0.647 & 0.542 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
45 & 0.097 & 0.110 & 0.087 & 0.095 & 0.088 & 0.097 & 0.076 & 0.070 & 0.022 & 0.009 & 0.050 & 0.056 \\
46 & 0.100 & 0.056 & 0.017 & 0.044 & 0.107 & 0.106 & 0.006 & 0.064 & 0.000 & 0.011 & 0.004 & 0.000 \\
47 & 0.003 & 0.070 & 0.120 & 0.185 & 0.131 & 0.027 & 0.001 & 0.001 & 0.029 & 0.010 & 0.016 & 0.101 \\
48 & 0.398 & 0.339 & 0.367 & 0.294 & 0.377 & 0.374 & 0.392 & 0.393 & 0.009 & 0.003 & 0.048 & 0.138 \\
49 & 0.031 & 0.030 & 0.021 & 0.059 & 0.060 & 0.038 & 0.003 & 0.002 & 0.001 & 0.000 & 0.002 & 0.002 \\
50 & 0.202 & 0.204 & 0.041 & 0.154 & 0.234 & 0.201 & 0.263 & 0.011 & 0.100 & 0.130 & 0.032 & 0.171 \\
51 & 0.939 & 0.906 & 0.905 & 0.791 & 0.869 & 0.903 & 0.927 & 0.910 & 0.831 & 0.817 & 0.518 & 0.812 \\
52 & 0.007 & 0.015 & 0.003 & 0.026 & 0.003 & 0.010 & 0.016 & 0.002 & 0.004 & 0.001 & 0.001 & 0.053 \\
53 & 0.000 & 0.000 & 0.000 & 0.032 & 0.009 & 0.070 & 0.000 & 0.001 & 0.000 & 0.001 & 0.011 & 0.000 \\
54 & 0.728 & 0.740 & 0.746 & 0.534 & 0.750 & 0.739 & 0.763 & 0.676 & 0.320 & 0.285 & 0.077 & 0.624 \\
55 & 0.876 & 0.893 & 0.787 & 0.608 & 0.808 & 0.858 & 0.928 & 0.861 & 0.154 & 0.533 & 0.090 & 0.502 \\
56 & 0.245 & 0.294 & 0.265 & 0.270 & 0.353 & 0.325 & 0.446 & 0.252 & 0.199 & 0.179 & 0.071 & 0.000 \\
57 & 0.521 & 0.472 & 0.479 & 0.469 & 0.514 & 0.520 & 0.537 & 0.006 & 0.320 & 0.233 & 0.085 & 0.491 \\
58 & 0.585 & 0.607 & 0.582 & 0.550 & 0.374 & 0.586 & 0.658 & 0.549 & 0.180 & 0.017 & 0.004 & 0.531 \\
59 & 0.313 & 0.279 & 0.262 & 0.381 & 0.254 & 0.417 & 0.445 & 0.328 & 0.211 & 0.166 & 0.163 & 0.302 \\
60 & 0.082 & 0.077 & 0.046 & 0.338 & 0.078 & 0.145 & 0.259 & 0.044 & 0.015 & 0.019 & 0.030 & 0.054 \\
61 & 0.624 & 0.662 & 0.566 & 0.629 & 0.608 & 0.607 & 0.709 & 0.568 & 0.603 & 0.583 & 0.386 & 0.531 \\
62 & 0.000 & 0.000 & 0.002 & 0.011 & 0.001 & 0.012 & 0.001 & 0.001 & 0.001 & 0.011 & 0.002 & 0.005 \\
63 & 0.014 & 0.000 & 0.002 & 0.016 & 0.014 & 0.005 & 0.003 & 0.011 & 0.000 & 0.002 & 0.009 & 0.027 \\
64 & 0.065 & 0.060 & 0.025 & 0.067 & 0.040 & 0.070 & 0.015 & 0.000 & 0.008 & 0.007 & 0.010 & 0.060 \\
65 & 0.292 & 0.294 & 0.230 & 0.136 & 0.297 & 0.290 & 0.284 & 0.227 & 0.084 & 0.152 & 0.071 & 0.098 \\
66 & 0.244 & 0.217 & 0.234 & 0.229 & 0.164 & 0.144 & 0.326 & 0.166 & 0.020 & 0.033 & 0.023 & 0.127 \\
67 & 0.675 & 0.672 & 0.725 & 0.634 & 0.707 & 0.697 & 0.696 & 0.526 & 0.256 & 0.306 & 0.125 & 0.702 \\
68 & 0.424 & 0.410 & 0.750 & 0.561 & 0.805 & 0.409 & 0.820 & 0.927 & 0.565 & 0.776 & 0.700 & 0.000 \\
69 & 0.070 & 0.050 & 0.019 & 0.089 & 0.027 & 0.107 & 0.092 & 0.007 & 0.041 & 0.053 & 0.045 & 0.038 \\
70 & 0.220 & 0.292 & 0.093 & 0.040 & 0.203 & 0.200 & 0.290 & 0.016 & 0.004 & 0.033 & 0.021 & 0.075 \\
71 & 0.703 & 0.708 & 0.725 & 0.494 & 0.712 & 0.710 & 0.918 & 0.399 & 0.148 & 0.060 & 0.017 & 0.619 \\
72 & 0.231 & 0.099 & 0.000 & 0.110 & 0.000 & 0.061 & 0.033 & 0.017 & 0.008 & 0.110 & 0.000 & 0.120 \\
73 & 0.721 & 0.723 & 0.672 & 0.733 & 0.782 & 0.708 & 0.817 & 0.830 & 0.677 & 0.731 & 0.573 & 0.252 \\
74 & 0.011 & 0.021 & 0.007 & 0.032 & 0.006 & 0.048 & 0.010 & 0.004 & 0.013 & 0.019 & 0.003 & 0.028 \\
75 & 0.288 & 0.269 & 0.378 & 0.090 & 0.309 & 0.118 & 0.335 & 0.016 & 0.011 & 0.029 & 0.002 & 0.008 \\
76 & 0.354 & 0.329 & 0.338 & 0.168 & 0.360 & 0.306 & 0.429 & 0.022 & 0.037 & 0.188 & 0.055 & 0.115 \\
77 & 0.211 & 0.143 & 0.260 & 0.225 & 0.242 & 0.115 & 0.293 & 0.016 & 0.028 & 0.003 & 0.014 & 0.031 \\
78 & 1.000 & 1.000 & 1.000 & 1.000 & 0.971 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.236 & 0.966 \\
79 & 0.010 & 0.016 & 0.021 & 0.024 & 0.021 & 0.002 & 0.012 & 0.005 & 0.001 & 0.003 & 0.003 & 0.032 \\
80 & 0.671 & 0.674 & 0.675 & 0.504 & 0.732 & 0.680 & 0.802 & 0.769 & 0.707 & 0.850 & 0.532 & 0.000 \\
81 & 0.754 & 0.725 & 0.711 & 0.651 & 0.789 & 0.727 & 0.874 & 0.889 & 0.817 & 0.840 & 0.244 & 0.050 \\
82 & 0.151 & 0.126 & 0.155 & 0.174 & 0.118 & 0.109 & 0.128 & 0.017 & 0.028 & 0.066 & 0.063 & 0.004 \\
83 & 0.374 & 0.365 & 0.324 & 0.213 & 0.391 & 0.511 & 0.370 & 0.370 & 0.000 & 0.061 & 0.000 & 0.000 \\
84 & 0.350 & 0.263 & 0.329 & 0.352 & 0.292 & 0.360 & 0.486 & 0.036 & 0.199 & 0.279 & 0.165 & 0.259 \\
85 & 0.683 & 0.696 & 0.649 & 0.614 & 0.582 & 0.642 & 0.847 & 0.653 & 0.393 & 0.541 & 0.383 & 0.627 \\
86 & 0.417 & 0.410 & 0.424 & 0.489 & 0.534 & 0.621 & 0.807 & 0.818 & 0.386 & 0.393 & 0.325 & 0.000 \\
87 & 0.034 & 0.060 & 0.046 & 0.031 & 0.046 & 0.051 & 0.051 & 0.039 & 0.016 & 0.010 & 0.008 & 0.015 \\
88 & 0.039 & 0.036 & 0.008 & 0.054 & 0.022 & 0.054 & 0.016 & 0.044 & 0.001 & 0.042 & 0.021 & 0.042 \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[!ht]
\centering
\caption{The NMI on datasets [45]-[88] (Part-2).}
\label{}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
45 & 0.026 & 0.068 & 0.098 & 0.083 & 0.057 & 0.081 & 0.069 & 0.058 & 0.082 & 0.086 & 0.080 & 0.090 \\
46 & 0.001 & 0.046 & 0.149 & 0.136 & 0.088 & 0.060 & 0.118 & 0.054 & 0.086 & 0.068 & 0.084 & 0.081 \\
47 & 0.013 & 0.013 & 0.068 & 0.131 & 0.013 & 0.037 & 0.008 & 0.039 & 0.068 & 0.062 & 0.021 & 0.054 \\
48 & 0.003 & 0.094 & 0.335 & 0.256 & 0.295 & 0.451 & 0.463 & 0.439 & 0.399 & 0.438 & 0.415 & 0.436 \\
49 & 0.001 & 0.003 & 0.037 & 0.039 & 0.021 & 0.031 & 0.028 & 0.024 & 0.029 & 0.040 & 0.034 & 0.090 \\
50 & 0.114 & 0.099 & 0.191 & 0.167 & 0.069 & 0.099 & 0.135 & 0.143 & 0.166 & 0.066 & 0.133 & 0.161 \\
51 & 0.752 & 0.762 & 0.817 & 0.847 & 0.705 & 0.847 & 0.675 & 0.892 & 0.788 & 0.841 & 0.864 & 0.703 \\
52 & 0.001 & 0.001 & 0.007 & 0.011 & 0.005 & 0.003 & 0.000 & 0.001 & 0.009 & 0.004 & 0.001 & 0.003 \\
53 & 0.028 & 0.014 & 0.101 & 0.064 & 0.147 & 0.034 & 0.092 & 0.035 & 0.000 & 0.021 & 0.045 & 0.036 \\
54 & 0.090 & 0.138 & 0.640 & 0.600 & 0.450 & 0.739 & 0.657 & 0.657 & 0.709 & 0.733 & 0.701 & 0.767 \\
55 & 0.207 & 0.252 & 0.719 & 0.746 & 0.652 & 0.870 & 0.897 & 0.809 & 0.719 & 0.899 & 0.826 & 0.807 \\
56 & 0.010 & 0.219 & 0.186 & 0.064 & 0.195 & 0.232 & 0.243 & 0.319 & 0.213 & 0.257 & 0.214 & 0.184 \\
57 & 0.015 & 0.220 & 0.530 & 0.464 & 0.469 & 0.513 & 0.473 & 0.454 & 0.525 & 0.701 & 0.508 & 0.511 \\
58 & 0.002 & 0.016 & 0.613 & 0.631 & 0.400 & 0.582 & 0.562 & 0.590 & 0.608 & 0.582 & 0.580 & 0.582 \\
59 & 0.243 & 0.313 & 0.257 & 0.261 & 0.271 & 0.273 & 0.289 & 0.290 & 0.271 & 0.269 & 0.341 & 0.288 \\
60 & 0.020 & 0.090 & 0.085 & 0.464 & 0.077 & 0.086 & 0.077 & 0.079 & 0.087 & 0.084 & 0.072 & 0.084 \\
61 & 0.394 & 0.594 & 0.588 & 0.609 & 0.490 & 0.633 & 0.551 & 0.594 & 0.595 & 0.604 & 0.611 & 0.603 \\
62 & 0.001 & 0.003 & 0.002 & 0.003 & 0.008 & 0.000 & 0.001 & 0.005 & 0.004 & 0.002 & 0.002 & 0.011 \\
63 & 0.001 & 0.006 & 0.002 & 0.007 & 0.007 & 0.003 & 0.002 & 0.001 & 0.000 & 0.005 & 0.004 & 0.004 \\
64 & 0.005 & 0.006 & 0.033 & 0.033 & 0.036 & 0.022 & 0.073 & 0.045 & 0.028 & 0.007 & 0.018 & 0.017 \\
65 & 0.090 & 0.144 & 0.241 & 0.260 & 0.202 & 0.225 & 0.189 & 0.221 & 0.237 & 0.224 & 0.242 & 0.237 \\
66 & 0.023 & 0.036 & 0.180 & 0.154 & 0.182 & 0.232 & 0.231 & 0.235 & 0.196 & 0.209 & 0.196 & 0.164 \\
67 & 0.254 & 0.276 & 0.653 & 0.644 & 0.532 & 0.592 & 0.560 & 0.653 & 0.562 & 0.570 & 0.556 & 0.586 \\
68 & 0.837 & 0.851 & 0.581 & 0.609 & 0.824 & 0.300 & 0.183 & 0.555 & 0.245 & 0.281 & 0.390 & 0.244 \\
69 & 0.071 & 0.057 & 0.061 & 0.069 & 0.076 & 0.026 & 0.081 & 0.046 & 0.040 & 0.023 & 0.029 & 0.122 \\
70 & 0.005 & 0.052 & 0.063 & 0.037 & 0.088 & 0.213 & 0.271 & 0.174 & 0.306 & 0.173 & 0.204 & 0.163 \\
71 & 0.090 & 0.100 & 0.662 & 0.678 & 0.571 & 0.836 & 0.791 & 0.625 & 0.685 & 0.827 & 0.815 & 0.765 \\
72 & 0.047 & 0.181 & 0.083 & 0.067 & 0.008 & 0.075 & 0.026 & 0.169 & 0.061 & 0.072 & 0.038 & 0.046 \\
73 & 0.389 & 0.711 & 0.678 & 0.588 & 0.691 & 0.678 & 0.577 & 0.716 & 0.588 & 0.704 & 0.703 & 0.713 \\
74 & 0.000 & 0.005 & 0.016 & 0.067 & 0.009 & 0.014 & 0.032 & 0.017 & 0.022 & 0.027 & 0.016 & 0.040 \\
75 & 0.018 & 0.004 & 0.166 & 0.588 & 0.299 & 0.278 & 0.292 & 0.144 & 0.176 & 0.363 & 0.256 & 0.151 \\
76 & 0.046 & 0.080 & 0.253 & 0.012 & 0.253 & 0.282 & 0.206 & 0.310 & 0.245 & 0.266 & 0.243 & 0.184 \\
77 & 0.003 & 0.112 & 0.057 & 0.054 & 0.087 & 0.232 & 0.260 & 0.238 & 0.210 & 0.219 & 0.213 & 0.145 \\
78 & 1.000 & 1.000 & 1.000 & 1.000 & 0.724 & 0.986 & 0.921 & 1.000 & 1.000 & 1.000 & 0.958 & 1.000 \\
79 & 0.009 & 0.004 & 0.005 & 0.007 & 0.015 & 0.034 & 0.073 & 0.053 & 0.035 & 0.035 & 0.036 & 0.038 \\
80 & 0.768 & 0.640 & 0.727 & 1.000 & 0.793 & 0.447 & 0.285 & 0.732 & 0.364 & 0.530 & 0.581 & 0.284 \\
81 & 0.795 & 0.745 & 0.671 & 0.573 & 0.829 & 0.608 & 0.515 & 0.758 & 0.641 & 0.618 & 0.636 & 0.621 \\
82 & 0.004 & 0.085 & 0.096 & 0.087 & 0.069 & 0.111 & 0.110 & 0.098 & 0.092 & 0.123 & 0.103 & 0.091 \\
83 & 0.001 & 0.001 & 0.337 & 0.253 & 0.183 & 0.407 & 0.403 & 0.376 & 0.336 & 0.366 & 0.397 & 0.334 \\
84 & 0.165 & 0.368 & 0.161 & 0.147 & 0.271 & 0.337 & 0.280 & 0.406 & 0.285 & 0.336 & 0.440 & 0.472 \\
85 & 0.376 & 0.568 & 0.662 & 0.652 & 0.580 & 0.652 & 0.625 & 0.609 & 0.642 & 0.664 & 0.648 & 0.675 \\
86 & 0.294 & 0.511 & 0.287 & 0.342 & 0.652 & 0.325 & 0.298 & 0.526 & 0.185 & 0.347 & 0.433 & 0.352 \\
87 & 0.017 & 0.022 & 0.040 & 0.043 & 0.039 & 0.045 & 0.043 & 0.037 & 0.055 & 0.040 & 0.053 & 0.051 \\
88 & 0.026 & 0.061 & 0.033 & 0.045 & 0.033 & 0.000 & 0.038 & 0.033 & 0.034 & 0.000 & 0.049 & 0.060 \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[!ht]
\centering
\caption{The NMI on datasets [89]-[131] (Part-1).}
\label{}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
89 & 0.477 & 0.444 & 0.548 & 0.342 & 0.567 & 0.448 & 0.562 & 0.570 & 0.420 & 0.416 & 0.280 & 0.155 \\
90 & 0.074 & 0.080 & 0.015 & 0.177 & 0.015 & 0.018 & 0.026 & 0.074 & 0.026 & 0.040 & 0.036 & 0.104 \\
91 & 0.144 & 0.160 & 0.158 & 0.155 & 0.145 & 0.166 & 0.382 & 0.118 & 0.195 & 0.175 & 0.139 & 0.008 \\
92 & 0.772 & 0.761 & 0.801 & 0.852 & 0.801 & 0.788 & 0.797 & 0.728 & 0.266 & 0.581 & 0.346 & 0.678 \\
93 & 0.007 & 0.009 & 0.006 & 0.009 & 0.010 & 0.009 & 0.006 & 0.006 & 0.002 & 0.002 & 0.004 & 0.012 \\
94 & 0.187 & 0.435 & 0.543 & 0.483 & 0.000 & 0.158 & 0.373 & 0.000 & 0.000 & 0.112 & 0.000 & 0.292 \\
95 & 0.360 & 0.099 & 0.238 & 0.185 & 0.047 & 0.076 & 0.259 & 0.110 & 0.282 & 0.408 & 0.054 & 0.306 \\
96 & 0.087 & 0.001 & 0.002 & 0.014 & 0.001 & 0.092 & 0.035 & 0.025 & 0.001 & 0.228 & 0.014 & 0.001 \\
97 & 0.395 & 0.190 & 0.231 & 0.139 & 0.073 & 0.139 & 0.354 & 0.300 & 0.332 & 0.496 & 0.115 & 0.241 \\
98 & 0.534 & 0.525 & 0.488 & 0.376 & 0.550 & 0.547 & 0.645 & 0.563 & 0.486 & 0.536 & 0.384 & 0.045 \\
99 & 0.177 & 0.150 & 0.182 & 0.257 & 0.152 & 0.221 & 0.210 & 0.300 & 0.137 & 0.088 & 0.053 & 0.200 \\
100 & 0.776 & 0.670 & 0.745 & 0.645 & 0.675 & 0.628 & 0.783 & 0.758 & 0.703 & 0.423 & 0.130 & 0.251 \\
101 & 0.725 & 0.712 & 0.636 & 0.210 & 0.744 & 0.713 & 0.748 & 0.685 & 0.664 & 0.677 & 0.603 & 0.030 \\
102 & 0.000 & 0.000 & 0.000 & 0.003 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 \\
103 & 0.007 & 0.006 & 0.007 & 0.195 & 0.003 & 0.006 & 0.007 & 0.006 & 0.002 & 0.006 & 0.006 & 0.002 \\
104 & 0.773 & 0.726 & 0.736 & 0.702 & 0.933 & 0.749 & 0.915 & 0.792 & 0.787 & 0.894 & 0.334 & 0.041 \\
105 & 0.521 & 0.519 & 0.511 & 0.329 & 0.574 & 0.506 & 0.787 & 0.800 & 0.631 & 0.779 & 0.326 & 0.012 \\
106 & 0.549 & 0.502 & 0.531 & 0.270 & 0.518 & 0.514 & 0.582 & 0.627 & 0.557 & 0.535 & 0.409 & 0.200 \\
107 & 0.667 & 0.668 & 0.618 & 0.469 & 0.659 & 0.666 & 0.717 & 0.681 & 0.598 & 0.653 & 0.456 & 0.005 \\
108 & 0.076 & 0.073 & 0.061 & 0.063 & 0.068 & 0.094 & 0.068 & 0.103 & 0.081 & 0.078 & 0.012 & 0.114 \\
109 & 0.669 & 0.676 & 0.613 & 0.109 & 0.647 & 0.677 & 0.707 & 0.724 & 0.625 & 0.669 & 0.509 & 0.000 \\
110 & 0.779 & 0.750 & 0.688 & 0.917 & 0.805 & 0.784 & 0.869 & 0.864 & 0.795 & 0.812 & 0.358 & 0.098 \\
111 & 0.942 & 0.915 & 0.966 & 0.949 & 0.933 & 0.921 & 0.954 & 0.964 & 0.658 & 0.755 & 0.698 & 0.000 \\
112 & 0.002 & 0.002 & 0.002 & 0.008 & 0.006 & 0.003 & 0.002 & 0.004 & 0.000 & 0.000 & 0.000 & 0.054 \\
113 & 0.319 & 0.267 & 0.245 & 0.075 & 0.264 & 0.249 & 0.735 & 0.505 & 0.385 & 0.366 & 0.056 & 0.163 \\
114 & 0.034 & 0.033 & 0.036 & 0.009 & 0.027 & 0.029 & 0.022 & 0.042 & 0.076 & 0.056 & 0.029 & 0.163 \\
115 & 0.587 & 0.572 & 0.503 & 0.533 & 0.615 & 0.536 & 0.691 & 0.572 & 0.413 & 0.279 & 0.061 & 0.523 \\
116 & 0.472 & 0.475 & 0.565 & 0.612 & 0.456 & 0.473 & 0.600 & 0.339 & 0.001 & 0.207 & 0.208 & 0.479 \\
117 & 0.630 & 0.612 & 0.458 & 0.494 & 0.624 & 0.607 & 0.638 & 0.615 & 0.398 & 0.441 & 0.310 & 0.610 \\
118 & 0.787 & 0.772 & 0.768 & 0.676 & 0.818 & 0.769 & 0.885 & 0.886 & 0.739 & 0.671 & 0.499 & 0.174 \\
119 & 0.590 & 0.368 & 0.620 & 0.361 & 0.014 & 0.272 & 0.585 & 0.252 & 0.669 & 0.491 & 0.231 & 0.295 \\
120 & 0.054 & 0.172 & 0.007 & 0.002 & 0.000 & 0.077 & 0.000 & 0.001 & 0.046 & 0.021 & 0.001 & 0.000 \\
121 & 0.013 & 0.043 & 0.044 & 0.044 & 0.001 & 0.006 & 0.042 & 0.046 & 0.046 & 0.027 & 0.009 & 0.001 \\
122 & 0.005 & 0.082 & 0.005 & 0.005 & 0.001 & 0.010 & 0.036 & 0.004 & 0.001 & 0.008 & 0.002 & 0.010 \\
123 & 0.088 & 0.530 & 0.491 & 0.280 & 0.215 & 0.043 & 0.056 & 0.009 & 0.001 & 0.009 & 0.019 & 0.224 \\
124 & 0.321 & 0.318 & 0.354 & 0.171 & 0.352 & 0.314 & 0.391 & 0.430 & 0.351 & 0.362 & 0.173 & 0.000 \\
125 & 0.784 & 0.766 & 0.723 & 0.175 & 0.773 & 0.784 & 0.657 & 0.012 & 0.007 & 0.168 & 0.093 & 0.023 \\
126 & 0.522 & 0.528 & 0.568 & 0.140 & 0.374 & 0.479 & 0.539 & 0.001 & 0.002 & 0.133 & 0.094 & 0.001 \\
127 & 0.151 & 0.135 & 0.128 & 0.030 & 0.148 & 0.136 & 0.525 & 0.344 & 0.296 & 0.320 & 0.297 & 0.057 \\
128 & 0.664 & 0.739 & 0.538 & 0.521 & 0.685 & 0.618 & 0.283 & 0.861 & 0.000 & 0.018 & 0.042 & 0.456 \\
129 & 0.280 & 0.315 & 0.154 & 0.022 & 0.294 & 0.071 & 0.440 & 0.442 & 0.307 & 0.401 & 0.424 & 0.260 \\
130 & 0.010 & 0.010 & 0.033 & 0.081 & 0.070 & 0.015 & 0.063 & 0.001 & 0.018 & 0.025 & 0.001 & 0.108 \\
131 & 0.541 & 0.210 & 0.523 & 0.095 & 0.430 & 0.151 & 0.449 & 0.669 & 0.813 & 0.520 & 0.510 & 0.242 \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[!ht]
\centering
\caption{The NMI on datasets [89]-[131] (Part-2).}
\label{}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
89 & 0.546 & 0.070 & 0.219 & 0.206 & 0.267 & 0.356 & 0.271 & 0.446 & 0.327 & 0.391 & 0.430 & 0.175 \\
90 & 0.102 & 0.047 & 0.019 & 0.016 & 0.013 & 0.034 & 0.011 & 0.044 & 0.012 & 0.046 & 0.025 & 0.007 \\
91 & 0.188 & 0.033 & 0.069 & 0.149 & 0.164 & 0.152 & 0.179 & 0.166 & 0.102 & 0.188 & 0.178 & 0.120 \\
92 & 0.340 & 0.607 & 0.711 & 0.680 & 0.614 & 0.876 & 0.728 & 0.715 & 0.782 & 0.880 & 0.824 & 0.813 \\
93 & 0.001 & 0.004 & 0.006 & 0.003 & 0.007 & 0.004 & 0.012 & 0.008 & 0.006 & 0.003 & 0.009 & 0.009 \\
94 & 0.029 & 0.113 & 0.091 & 0.169 & 0.209 & 0.260 & 0.277 & 0.246 & 0.222 & 0.209 & 0.176 & 0.243 \\
95 & 0.645 & 0.219 & 0.061 & 0.064 & 0.117 & 0.197 & 0.182 & 0.289 & 0.158 & 0.243 & 0.136 & 0.064 \\
96 & 0.104 & 0.050 & 0.005 & 0.018 & 0.038 & 0.068 & 0.030 & 0.052 & 0.078 & 0.034 & 0.021 & 0.097 \\
97 & 0.467 & 0.302 & 0.102 & 0.071 & 0.149 & 0.318 & 0.212 & 0.480 & 0.303 & 0.277 & 0.402 & 0.063 \\
98 & 0.523 & 0.441 & 0.541 & 0.495 & 0.572 & 0.438 & 0.375 & 0.505 & 0.410 & 0.448 & 0.474 & 0.329 \\
99 & 0.049 & 0.140 & 0.138 & 0.119 & 0.185 & 0.136 & 0.126 & 0.142 & 0.118 & 0.159 & 0.148 & 0.162 \\
100 & 0.782 & 0.263 & 0.424 & 0.482 & 0.553 & 0.691 & 0.637 & 0.747 & 0.620 & 0.690 & 0.636 & 0.292 \\
101 & 0.678 & 0.197 & 0.623 & 0.543 & 0.657 & 0.532 & 0.430 & 0.705 & 0.484 & 0.536 & 0.634 & 0.444 \\
102 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
103 & 0.006 & 0.006 & 0.006 & 0.006 & 0.006 & 0.006 & 0.005 & 0.006 & 0.007 & 0.007 & 0.006 & 0.006 \\
104 & 0.868 & 0.597 & 0.534 & 0.343 & 0.646 & 0.705 & 0.490 & 0.774 & 0.666 & 0.777 & 0.669 & 0.542 \\
105 & 0.779 & 0.218 & 0.568 & 0.379 & 0.706 & 0.446 & 0.362 & 0.740 & 0.395 & 0.438 & 0.479 & 0.331 \\
106 & 0.609 & 0.271 & 0.431 & 0.477 & 0.521 & 0.461 & 0.439 & 0.554 & 0.471 & 0.458 & 0.508 & 0.458 \\
107 & 0.671 & 0.281 & 0.661 & 0.563 & 0.599 & 0.624 & 0.590 & 0.673 & 0.541 & 0.644 & 0.583 & 0.479 \\
108 & 0.070 & 0.018 & 0.044 & 0.042 & 0.095 & 0.061 & 0.066 & 0.071 & 0.067 & 0.065 & 0.070 & 0.057 \\
109 & 0.753 & 0.195 & 0.710 & 0.526 & 0.637 & 0.636 & 0.560 & 0.756 & 0.460 & 0.628 & 0.634 & 0.354 \\
110 & 0.800 & 0.830 & 0.744 & 0.731 & 0.684 & 0.754 & 0.565 & 0.756 & 0.687 & 0.726 & 0.767 & 0.677 \\
111 & 0.919 & 0.373 & 0.898 & 0.894 & 0.789 & 0.911 & 0.682 & 0.928 & 0.837 & 0.908 & 0.875 & 0.849 \\
112 & 0.001 & 0.001 & 0.002 & 0.002 & 0.004 & 0.001 & 0.001 & 0.007 & 0.003 & 0.001 & 0.002 & 0.002 \\
113 & 0.537 & 0.070 & 0.050 & 0.072 & 0.323 & 0.233 & 0.165 & 0.404 & 0.154 & 0.244 & 0.264 & 0.072 \\
114 & 0.115 & 0.033 & 0.030 & 0.028 & 0.039 & 0.036 & 0.026 & 0.038 & 0.034 & 0.038 & 0.039 & 0.039 \\
115 & 0.524 & 0.112 & 0.592 & 0.554 & 0.520 & 0.438 & 0.496 & 0.583 & 0.512 & 0.465 & 0.488 & 0.504 \\
116 & 0.102 & 0.446 & 0.456 & 0.441 & 0.447 & 0.363 & 0.475 & 0.466 & 0.449 & 0.377 & 0.390 & 0.433 \\
117 & 0.263 & 0.421 & 0.443 & 0.402 & 0.488 & 0.608 & 0.584 & 0.668 & 0.590 & 0.617 & 0.609 & 0.619 \\
118 & 0.826 & 0.510 & 0.630 & 0.647 & 0.678 & 0.693 & 0.583 & 0.702 & 0.661 & 0.691 & 0.722 & 0.703 \\
119 & 0.688 & 0.362 & 0.127 & 0.101 & 0.493 & 0.247 & 0.126 & 0.469 & 0.198 & 0.221 & 0.226 & 0.082 \\
120 & 0.001 & 0.000 & 0.033 & 0.020 & 0.020 & 0.045 & 0.063 & 0.107 & 0.022 & 0.030 & 0.027 & 0.004 \\
121 & 0.024 & 0.049 & 0.005 & 0.007 & 0.057 & 0.002 & 0.031 & 0.005 & 0.026 & 0.010 & 0.011 & 0.004 \\
122 & 0.005 & 0.004 & 0.005 & 0.010 & 0.011 & 0.005 & 0.003 & 0.005 & 0.009 & 0.005 & 0.005 & 0.001 \\
123 & 0.002 & 0.004 & 0.411 & 0.465 & 0.026 & 0.140 & 0.229 & 0.177 & 0.094 & 0.142 & 0.095 & 0.104 \\
124 & 0.410 & 0.075 & 0.383 & 0.284 & 0.337 & 0.289 & 0.310 & 0.421 & 0.282 & 0.294 & 0.211 & 0.082 \\
125 & 0.007 & 0.008 & 0.630 & 0.788 & 0.029 & 0.797 & 0.466 & 0.860 & 0.593 & 0.851 & 0.634 & 0.334 \\
126 & 0.376 & 0.070 & 0.405 & 0.391 & 0.283 & 0.467 & 0.409 & 0.674 & 0.391 & 0.371 & 0.360 & 0.084 \\
127 & 0.282 & 0.068 & 0.080 & 0.109 & 0.215 & 0.117 & 0.101 & 0.206 & 0.096 & 0.112 & 0.132 & 0.083 \\
128 & 0.257 & 0.020 & 0.394 & 0.331 & 0.706 & 0.427 & 0.567 & 0.712 & 0.440 & 0.393 & 0.456 & 0.220 \\
129 & 0.128 & 0.117 & 0.039 & 0.042 & 0.363 & 0.297 & 0.324 & 0.388 & 0.304 & 0.306 & 0.283 & 0.014 \\
130 & 0.008 & 0.007 & 0.065 & 0.071 & 0.009 & 0.004 & 0.004 & 0.014 & 0.047 & 0.004 & 0.004 & 0.079 \\
131 & 0.697 & 0.254 & 0.067 & 0.031 & 0.742 & 0.344 & 0.462 & 0.600 & 0.330 & 0.325 & 0.494 & 0.023 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
1 & 0.585 & 0.575 & 0.636 & 0.589 & 0.690 & 0.398 & 0.690 & 0.358 & 0.051 & -0.009 & -0.001 & 0.330 \\
2 & 0.079 & 0.084 & 0.088 & 0.046 & 0.098 & 0.082 & 0.074 & 0.038 & 0.011 & 0.030 & 0.013 & 0.002 \\
3 & 0.891 & 0.858 & 0.891 & 0.831 & 0.874 & 0.799 & 0.885 & -0.013 & 0.015 & 0.165 & 0.043 & 0.815 \\
4 & 0.953 & 0.961 & 0.965 & 0.941 & 0.972 & 0.972 & 0.972 & 0.965 & -0.001 & 0.051 & 0.034 & 0.851 \\
5 & 0.284 & 0.241 & 0.199 & 0.302 & 0.282 & 0.190 & 0.220 & 0.225 & 0.107 & 0.205 & 0.098 & 0.288 \\
6 & 0.478 & 0.524 & 0.362 & 0.278 & 0.473 & 0.492 & 0.369 & 0.530 & 0.550 & 0.442 & 0.327 & 0.357 \\
7 & 0.005 & 0.010 & 0.016 & 0.045 & 0.002 & 0.084 & 0.033 & 0.045 & 0.016 & 0.012 & 0.005 & 0.000 \\
8 & 0.015 & 0.016 & 0.008 & 0.007 & 0.018 & 0.020 & 0.015 & 0.001 & 0.002 & 0.004 & 0.005 & -0.002 \\
9 & 0.155 & 0.180 & 0.074 & 0.129 & 0.122 & 0.117 & 0.184 & 0.008 & -0.001 & 0.036 & 0.002 & 0.082 \\
10 & 0.006 & 0.007 & 0.012 & 0.002 & 0.006 & 0.006 & 0.007 & 0.002 & 0.001 & 0.003 & 0.002 & 0.000 \\
11 & 0.488 & 0.522 & 0.414 & 0.076 & -0.005 & 0.185 & 0.574 & -0.016 & 0.001 & 0.101 & -0.017 & -0.006 \\
12 & 0.939 & 0.911 & 0.884 & 0.731 & 0.873 & 0.927 & 0.897 & 0.940 & 0.021 & 0.221 & 0.003 & 0.902 \\
13 & 0.393 & 0.395 & 0.339 & 0.186 & 0.331 & 0.190 & 0.421 & 0.057 & 0.012 & 0.059 & 0.008 & 0.051 \\
14 & 0.157 & 0.221 & 0.302 & 0.189 & 0.283 & 0.364 & 0.256 & 0.215 & 0.045 & 0.039 & 0.013 & 0.037 \\
15 & 0.756 & 0.782 & 0.698 & 0.654 & 0.814 & 0.745 & 0.850 & 0.602 & 0.294 & 0.527 & 0.000 & 0.683 \\
16 & 0.461 & 0.380 & 0.408 & 0.121 & 0.482 & 0.532 & 0.379 & 0.055 & 0.028 & 0.157 & 0.000 & 0.060 \\
17 & 0.616 & 0.645 & 0.718 & 0.568 & 0.672 & 0.904 & 0.641 & 0.584 & 0.249 & 0.175 & 0.039 & 0.568 \\
18 & 0.901 & 0.917 & 0.785 & 0.556 & 0.819 & 0.879 & 0.947 & 0.884 & 0.111 & 0.564 & 0.063 & 0.401 \\
19 & 0.167 & 0.157 & 0.137 & 0.027 & 0.188 & 0.179 & 0.502 & 0.165 & 0.144 & 0.154 & 0.146 & 0.000 \\
20 & 0.365 & 0.353 & 0.309 & 0.283 & 0.000 & 0.267 & 0.345 & -0.000 & 0.045 & 0.005 & 0.032 & 0.293 \\
21 & 0.336 & 0.300 & 0.388 & 0.286 & 0.284 & 0.355 & 0.410 & 0.313 & 0.178 & 0.198 & 0.132 & 0.159 \\
22 & 0.258 & 0.544 & 0.352 & 0.100 & 0.312 & 0.328 & 0.382 & 0.198 & 0.100 & 0.103 & 0.015 & 0.270 \\
23 & 0.768 & 0.747 & 0.709 & 0.553 & 0.797 & 0.362 & 0.675 & 0.425 & 0.406 & 0.482 & 0.457 & 0.682 \\
24 & 0.695 & 0.700 & 0.780 & 0.585 & 0.714 & 0.774 & 0.779 & 0.672 & 0.169 & 0.045 & 0.014 & 0.316 \\
25 & 0.841 & 0.821 & 0.693 & 0.341 & 0.867 & 0.944 & 0.914 & 0.634 & 0.236 & 0.434 & 0.084 & 0.802 \\
26 & 0.709 & 0.754 & 0.686 & 0.560 & 0.742 & 0.738 & 0.739 & 0.567 & 0.535 & 0.638 & 0.068 & 0.493 \\
27 & 0.804 & 0.857 & 0.950 & 0.918 & 0.925 & 0.745 & 0.784 & 0.316 & 0.090 & 0.533 & 0.135 & 0.864 \\
28 & 0.630 & 0.740 & 0.559 & 0.510 & 0.778 & 0.358 & 0.724 & 0.334 & 0.564 & 0.475 & 0.513 & 0.542 \\
29 & 0.168 & 0.173 & 0.140 & 0.713 & 0.207 & 0.504 & 0.159 & -0.039 & 0.017 & 0.591 & 0.322 & 0.341 \\
30 & 0.183 & 0.182 & 0.165 & 0.142 & 0.195 & 0.177 & 0.301 & 0.068 & 0.103 & 0.163 & 0.046 & 0.091 \\
31 & 0.267 & 0.295 & 0.115 & 0.322 & 0.001 & 0.124 & 0.419 & 0.242 & 0.052 & 0.078 & 0.009 & 0.042 \\
32 & 0.681 & 0.685 & 0.601 & 0.578 & 0.630 & 0.673 & 0.703 & 0.668 & 0.032 & 0.043 & 0.086 & 0.677 \\
33 & 0.430 & 0.392 & 0.382 & 0.307 & 0.371 & 0.368 & 0.418 & 0.412 & 0.284 & 0.302 & 0.083 & 0.304 \\
34 & 0.015 & 0.229 & 0.341 & 0.800 & 0.132 & 0.083 & 0.128 & 0.013 & 0.074 & 0.075 & 0.049 & 0.120 \\
35 & 0.048 & 0.044 & 0.059 & 0.004 & 0.057 & 0.032 & 0.007 & 0.006 & 0.003 & -0.001 & 0.016 & 0.005 \\
36 & 0.091 & 0.080 & 0.052 & 0.116 & 0.076 & 0.132 & 0.082 & 0.050 & 0.055 & 0.003 & 0.002 & 0.105 \\
37 & 0.050 & 0.020 & 0.003 & 0.063 & 0.028 & -0.011 & 0.020 & 0.001 & 0.011 & 0.013 & 0.022 & 0.010 \\
38 & 0.794 & 0.754 & 0.883 & 0.563 & 0.637 & 0.528 & 0.867 & 0.840 & 0.159 & 0.343 & 0.085 & 0.265 \\
39 & 0.156 & 0.107 & -0.003 & 0.000 & -0.003 & 0.039 & -0.003 & -0.024 & -0.003 & -0.025 & 0.014 & -0.008 \\
40 & 0.732 & 0.669 & 0.363 & 0.324 & 0.639 & 0.690 & 0.631 & 0.238 & 0.329 & 0.245 & 0.165 & 0.267 \\
41 & 0.010 & 0.016 & 0.004 & 0.043 & -0.009 & -0.009 & -0.002 & -0.009 & -0.002 & -0.001 & 0.009 & 0.005 \\
42 & 0.045 & 0.086 & 0.027 & 0.194 & 0.030 & 0.179 & 0.087 & 0.164 & 0.031 & 0.143 & 0.058 & 0.078 \\
43 & 0.329 & 0.337 & 0.181 & 0.135 & 0.149 & 0.336 & 0.292 & -0.014 & 0.006 & 0.028 & 0.006 & -0.000 \\
44 & 0.689 & 0.634 & 0.621 & 0.379 & 0.554 & 0.502 & 0.721 & 0.671 & 0.601 & 0.752 & 0.358 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
1 & -0.038 & 0.071 & 0.723 & 0.713 & 0.237 & 0.446 & 0.530 & 0.445 & 0.521 & 0.361 & 0.486 & 0.690 \\
2 & 0.019 & 0.036 & 0.108 & 0.087 & 0.041 & 0.085 & 0.123 & 0.093 & 0.104 & 0.081 & 0.069 & 0.079 \\
3 & 0.026 & -0.001 & 0.879 & 0.504 & 0.730 & 0.885 & 0.897 & 0.901 & 0.883 & 0.885 & 0.884 & 0.880 \\
4 & 0.019 & -0.000 & 0.962 & 0.958 & 0.727 & 0.971 & 0.969 & 0.842 & 0.900 & 0.972 & 0.727 & 0.903 \\
5 & 0.089 & 0.145 & 0.196 & 0.189 & 0.198 & 0.201 & 0.259 & 0.180 & 0.213 & 0.241 & 0.201 & 0.239 \\
6 & 0.349 & 0.492 & 0.480 & 0.504 & 0.215 & 0.519 & 0.385 & 0.422 & 0.459 & 0.521 & 0.466 & 0.468 \\
7 & 0.028 & 0.008 & 0.008 & 0.009 & 0.032 & 0.003 & 0.003 & 0.003 & 0.002 & 0.005 & -0.004 & 0.018 \\
8 & 0.003 & 0.001 & 0.013 & 0.010 & 0.014 & 0.017 & 0.026 & 0.023 & 0.026 & 0.019 & 0.022 & 0.024 \\
9 & 0.001 & -0.009 & 0.180 & 0.175 & 0.026 & 0.106 & 0.160 & 0.090 & 0.141 & 0.142 & 0.099 & 0.124 \\
10 & 0.002 & 0.002 & 0.003 & 0.027 & 0.012 & 0.023 & 0.034 & 0.011 & 0.036 & 0.034 & 0.046 & 0.037 \\
11 & -0.018 & 0.018 & 0.010 & -0.002 & -0.003 & 0.233 & 0.194 & 0.565 & 0.179 & 0.066 & 0.231 & 0.040 \\
12 & 0.016 & 0.162 & 0.900 & 0.586 & 0.903 & 0.920 & 0.940 & 0.951 & 0.872 & 0.915 & 0.890 & 0.936 \\
13 & 0.011 & -0.001 & 0.212 & 0.207 & 0.241 & 0.269 & 0.421 & 0.260 & 0.337 & 0.316 & 0.263 & 0.252 \\
14 & 0.022 & 0.036 & 0.203 & 0.211 & 0.209 & 0.199 & 0.103 & 0.155 & 0.167 & 0.193 & 0.131 & 0.222 \\
15 & 0.291 & 0.268 & 0.735 & 0.696 & 0.477 & 0.787 & 0.791 & 0.638 & 0.746 & 0.749 & 0.678 & 0.827 \\
16 & 0.022 & 0.290 & 0.141 & 0.586 & 0.419 & 0.369 & 0.518 & 0.380 & 0.368 & 0.498 & 0.352 & 0.537 \\
17 & 0.052 & 0.142 & 0.789 & 0.703 & 0.318 & 0.620 & 0.662 & 0.595 & 0.683 & 0.633 & 0.583 & 0.701 \\
18 & 0.193 & 0.228 & 0.785 & 0.754 & 0.550 & 0.880 & 0.867 & 0.801 & 0.719 & 0.929 & 0.811 & 0.712 \\
19 & 0.082 & 0.237 & 0.087 & 0.030 & 0.079 & 0.132 & 0.086 & 0.172 & 0.093 & 0.139 & 0.165 & 0.176 \\
20 & 0.018 & 0.009 & 0.347 & 0.355 & 0.214 & 0.337 & 0.374 & 0.331 & 0.364 & 0.348 & 0.314 & 0.371 \\
21 & 0.177 & 0.247 & 0.284 & 0.265 & 0.173 & 0.392 & 0.376 & 0.403 & 0.424 & 0.415 & 0.369 & 0.443 \\
22 & -0.048 & 0.175 & 0.215 & 0.192 & 0.197 & 0.130 & 0.227 & 0.193 & 0.185 & 0.186 & 0.226 & 0.069 \\
23 & 0.007 & 0.666 & 0.564 & 0.615 & 0.104 & 0.072 & 0.250 & 0.372 & 0.366 & 0.132 & 0.116 & 0.126 \\
24 & -0.006 & 0.461 & 0.570 & 0.615 & 0.752 & 0.641 & 0.690 & 0.736 & 0.690 & 0.731 & 0.597 & 0.562 \\
25 & 0.161 & 0.442 & 0.631 & 0.567 & 0.655 & 0.904 & 0.913 & 0.678 & 0.784 & 0.891 & 0.871 & 0.772 \\
26 & 0.374 & 0.505 & 0.575 & 0.562 & 0.564 & 0.571 & 0.612 & 0.626 & 0.647 & 0.534 & 0.627 & 0.614 \\
27 & 0.142 & 0.397 & 0.639 & 0.676 & 0.371 & 0.844 & 0.639 & 0.838 & 0.761 & 0.671 & 0.656 & 0.549 \\
28 & 0.036 & 0.658 & 0.520 & 0.595 & 0.149 & 0.097 & 0.177 & 0.395 & 0.395 & 0.078 & 0.098 & 0.187 \\
29 & -0.041 & -0.025 & 0.647 & 0.613 & 0.057 & 0.201 & 0.229 & 0.345 & 0.192 & 0.215 & 0.175 & 0.288 \\
30 & 0.119 & 0.139 & 0.172 & 0.285 & 0.170 & 0.143 & 0.153 & 0.168 & 0.175 & 0.147 & 0.153 & 0.157 \\
31 & 0.008 & 0.051 & 0.073 & 0.086 & 0.029 & 0.287 & 0.352 & 0.176 & 0.260 & 0.241 & 0.267 & 0.267 \\
32 & 0.010 & 0.066 & 0.437 & 0.285 & 0.582 & 0.690 & 0.670 & 0.689 & 0.639 & 0.687 & 0.641 & 0.677 \\
33 & 0.277 & 0.319 & 0.382 & 0.391 & 0.321 & 0.446 & 0.433 & 0.336 & 0.407 & 0.440 & 0.387 & 0.450 \\
34 & 0.008 & 0.121 & 0.094 & 0.043 & 0.128 & 0.345 & 0.334 & 0.204 & 0.161 & 0.175 & 0.242 & 0.576 \\
35 & 0.004 & 0.014 & 0.032 & 0.045 & 0.017 & 0.009 & 0.048 & 0.043 & 0.033 & 0.030 & 0.033 & 0.041 \\
36 & -0.008 & 0.015 & 0.044 & 0.051 & 0.029 & 0.016 & 0.053 & 0.039 & 0.094 & 0.024 & 0.018 & 0.062 \\
37 & 0.025 & 0.001 & 0.017 & 0.004 & 0.018 & 0.035 & 0.045 & 0.034 & 0.032 & 0.022 & 0.063 & 0.030 \\
38 & 0.110 & 0.271 & 0.468 & 0.430 & 0.330 & 0.650 & 0.553 & 0.689 & 0.547 & 0.639 & 0.694 & 0.594 \\
39 & 0.000 & -0.024 & -0.003 & -0.003 & -0.011 & 0.003 & 0.043 & 0.050 & 0.019 & 0.007 & 0.004 & -0.021 \\
40 & 0.198 & 0.586 & 0.505 & 0.423 & 0.581 & 0.498 & 0.507 & 0.479 & 0.519 & 0.504 & 0.386 & 0.557 \\
41 & 0.000 & -0.009 & -0.005 & -0.016 & -0.005 & -0.002 & 0.023 & 0.013 & -0.001 & 0.006 & -0.001 & 0.038 \\
42 & 0.084 & 0.108 & 0.150 & 0.128 & 0.013 & 0.053 & 0.193 & 0.059 & 0.206 & 0.054 & 0.011 & 0.208 \\
43 & 0.001 & 0.007 & 0.303 & 0.278 & 0.271 & 0.245 & 0.382 & 0.335 & 0.327 & 0.269 & 0.236 & 0.275 \\
44 & 0.833 & 0.449 & 0.403 & 0.317 & 0.145 & 0.537 & 0.278 & 0.573 & 0.414 & 0.524 & 0.567 & 0.454 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
45 & 0.038 & 0.044 & 0.059 & 0.022 & 0.021 & 0.033 & 0.028 & 0.018 & 0.020 & -0.001 & 0.017 & 0.013 \\
46 & 0.048 & 0.058 & 0.041 & 0.067 & 0.108 & 0.050 & -0.024 & 0.088 & -0.002 & -0.046 & 0.002 & -0.001 \\
47 & 0.010 & 0.003 & 0.100 & 0.261 & 0.111 & 0.060 & 0.001 & 0.002 & 0.077 & 0.027 & 0.046 & 0.148 \\
48 & 0.477 & 0.289 & 0.432 & 0.278 & 0.474 & 0.331 & 0.392 & 0.474 & 0.010 & 0.003 & 0.059 & 0.055 \\
49 & 0.047 & 0.049 & 0.028 & 0.023 & 0.096 & 0.065 & 0.003 & 0.001 & 0.002 & 0.000 & 0.002 & 0.001 \\
50 & 0.188 & 0.200 & 0.041 & 0.188 & 0.266 & 0.231 & 0.392 & 0.006 & 0.226 & 0.152 & -0.039 & 0.181 \\
51 & 0.940 & 0.850 & 0.844 & 0.643 & 0.711 & 0.875 & 0.934 & 0.921 & 0.862 & 0.824 & 0.390 & 0.658 \\
52 & 0.033 & 0.068 & 0.013 & 0.079 & 0.013 & 0.067 & 0.069 & -0.010 & 0.015 & 0.000 & 0.009 & 0.085 \\
53 & 0.000 & 0.000 & -0.000 & 0.024 & 0.013 & 0.023 & -0.001 & 0.001 & -0.000 & 0.014 & 0.007 & 0.000 \\
54 & 0.773 & 0.785 & 0.789 & 0.480 & 0.758 & 0.779 & 0.811 & 0.718 & 0.360 & 0.285 & 0.056 & 0.621 \\
55 & 0.897 & 0.915 & 0.785 & 0.556 & 0.819 & 0.877 & 0.947 & 0.884 & 0.098 & 0.564 & 0.056 & 0.401 \\
56 & 0.131 & 0.157 & 0.227 & 0.235 & 0.198 & 0.152 & 0.305 & 0.131 & 0.307 & 0.159 & 0.024 & 0.000 \\
57 & 0.355 & 0.431 & 0.363 & 0.346 & 0.347 & 0.383 & 0.404 & 0.000 & 0.304 & 0.225 & 0.099 & 0.331 \\
58 & 0.726 & 0.681 & 0.649 & 0.619 & 0.448 & 0.655 & 0.773 & 0.643 & 0.253 & 0.063 & 0.017 & 0.624 \\
59 & 0.253 & 0.241 & 0.214 & 0.310 & 0.208 & 0.394 & 0.321 & 0.252 & 0.224 & 0.159 & 0.155 & 0.183 \\
60 & 0.034 & 0.031 & 0.012 & 0.100 & 0.033 & 0.081 & 0.180 & 0.007 & 0.004 & 0.004 & 0.012 & 0.001 \\
61 & 0.508 & 0.539 & 0.421 & 0.381 & 0.401 & 0.416 & 0.604 & 0.412 & 0.471 & 0.475 & 0.273 & 0.238 \\
62 & 0.000 & -0.002 & 0.007 & 0.028 & 0.005 & 0.026 & 0.000 & 0.002 & 0.000 & 0.017 & 0.002 & 0.002 \\
63 & 0.037 & -0.000 & 0.004 & 0.071 & 0.061 & 0.048 & 0.019 & 0.063 & -0.000 & 0.015 & 0.061 & 0.044 \\
64 & 0.156 & 0.146 & 0.069 & 0.150 & 0.105 & 0.104 & 0.012 & -0.002 & 0.012 & 0.000 & 0.016 & 0.174 \\
65 & 0.211 & 0.214 & 0.134 & 0.046 & 0.231 & 0.209 & 0.178 & 0.142 & 0.029 & 0.083 & 0.026 & 0.029 \\
66 & 0.283 & 0.180 & 0.331 & 0.282 & 0.147 & 0.115 & 0.423 & 0.059 & 0.017 & 0.018 & 0.008 & 0.126 \\
67 & 0.724 & 0.731 & 0.766 & 0.644 & 0.741 & 0.739 & 0.748 & 0.446 & 0.175 & 0.243 & 0.057 & 0.723 \\
68 & 0.197 & 0.192 & 0.657 & 0.359 & 0.793 & 0.168 & 0.781 & 0.930 & 0.363 & 0.784 & 0.658 & 0.000 \\
69 & 0.001 & 0.068 & 0.004 & 0.088 & -0.006 & 0.066 & 0.016 & 0.002 & 0.058 & 0.048 & 0.042 & -0.008 \\
70 & 0.327 & 0.340 & 0.175 & 0.095 & 0.086 & 0.296 & 0.246 & 0.045 & 0.005 & 0.051 & -0.018 & 0.063 \\
71 & 0.622 & 0.628 & 0.610 & 0.416 & 0.634 & 0.603 & 0.934 & 0.299 & 0.105 & 0.025 & 0.010 & 0.438 \\
72 & 0.244 & 0.118 & 0.000 & 0.215 & 0.000 & 0.151 & 0.049 & 0.030 & 0.016 & 0.204 & -0.002 & 0.165 \\
73 & 0.634 & 0.631 & 0.481 & 0.603 & 0.645 & 0.566 & 0.686 & 0.770 & 0.557 & 0.680 & 0.465 & 0.091 \\
74 & 0.014 & 0.031 & 0.001 & 0.039 & 0.003 & 0.037 & 0.013 & -0.003 & 0.021 & 0.013 & 0.005 & -0.002 \\
75 & 0.358 & 0.310 & 0.479 & 0.004 & 0.368 & 0.140 & 0.334 & 0.034 & 0.020 & 0.055 & 0.004 & -0.003 \\
76 & 0.306 & 0.323 & 0.322 & 0.156 & 0.331 & 0.264 & 0.403 & 0.001 & 0.022 & 0.188 & 0.047 & 0.003 \\
77 & 0.112 & 0.053 & 0.160 & 0.323 & 0.127 & 0.065 & 0.408 & -0.037 & 0.105 & -0.007 & -0.028 & -0.048 \\
78 & 1.000 & 1.000 & 1.000 & 1.000 & 0.971 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.153 & 0.957 \\
79 & 0.055 & 0.021 & 0.031 & 0.022 & 0.031 & 0.020 & 0.021 & -0.021 & -0.002 & 0.000 & 0.000 & 0.056 \\
80 & 0.576 & 0.582 & 0.553 & 0.244 & 0.632 & 0.582 & 0.687 & 0.666 & 0.591 & 0.845 & 0.399 & 0.000 \\
81 & 0.696 & 0.644 & 0.546 & 0.445 & 0.685 & 0.630 & 0.858 & 0.874 & 0.797 & 0.815 & 0.189 & 0.001 \\
82 & 0.104 & 0.087 & 0.074 & 0.061 & 0.065 & 0.071 & 0.076 & -0.001 & -0.007 & 0.052 & 0.027 & 0.001 \\
83 & 0.258 & 0.254 & 0.312 & 0.115 & 0.337 & 0.575 & 0.252 & 0.253 & -0.000 & 0.041 & -0.000 & 0.000 \\
84 & 0.197 & 0.087 & 0.148 & 0.074 & 0.114 & 0.270 & 0.200 & 0.001 & 0.072 & 0.160 & 0.113 & 0.013 \\
85 & 0.550 & 0.576 & 0.434 & 0.418 & 0.398 & 0.506 & 0.765 & 0.538 & 0.276 & 0.420 & 0.271 & 0.457 \\
86 & 0.268 & 0.256 & 0.208 & 0.227 & 0.313 & 0.440 & 0.689 & 0.764 & 0.245 & 0.276 & 0.220 & 0.000 \\
87 & 0.033 & 0.050 & 0.062 & 0.029 & 0.046 & 0.048 & 0.051 & 0.027 & 0.020 & 0.012 & -0.001 & 0.015 \\
88 & 0.009 & 0.020 & 0.002 & 0.022 & 0.016 & 0.021 & 0.003 & -0.024 & 0.000 & 0.028 & 0.033 & 0.017 \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[!ht]
\centering
\caption{The ARI on datasets [45]-[88] (Part-2).}
\label{}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
45 & 0.003 & 0.026 & 0.031 & 0.022 & 0.003 & 0.024 & 0.036 & 0.028 & 0.025 & 0.022 & 0.020 & 0.028 \\
46 & -0.004 & 0.044 & 0.106 & 0.231 & 0.036 & 0.022 & 0.044 & -0.020 & 0.049 & 0.030 & 0.050 & 0.022 \\
47 & -0.000 & 0.028 & 0.097 & 0.153 & -0.012 & 0.041 & 0.020 & 0.056 & 0.094 & 0.088 & 0.033 & 0.058 \\
48 & 0.003 & 0.124 & 0.339 & 0.235 & 0.288 & 0.549 & 0.567 & 0.539 & 0.452 & 0.537 & 0.508 & 0.534 \\
49 & 0.003 & 0.003 & 0.065 & 0.072 & 0.040 & 0.041 & 0.042 & 0.037 & 0.054 & 0.053 & 0.045 & 0.124 \\
50 & 0.212 & 0.209 & 0.224 & 0.175 & 0.103 & 0.078 & 0.053 & 0.135 & 0.178 & 0.057 & 0.113 & 0.119 \\
51 & 0.785 & 0.701 & 0.782 & 0.747 & 0.677 & 0.753 & 0.670 & 0.830 & 0.768 & 0.687 & 0.861 & 0.701 \\
52 & 0.001 & 0.025 & 0.053 & 0.071 & 0.028 & -0.000 & -0.005 & 0.001 & 0.055 & 0.003 & -0.005 & 0.013 \\
53 & 0.119 & -0.029 & 0.037 & 0.187 & 0.067 & 0.043 & 0.015 & 0.024 & -0.001 & 0.017 & 0.020 & 0.038 \\
54 & 0.090 & 0.122 & 0.646 & 0.592 & 0.465 & 0.784 & 0.681 & 0.678 & 0.721 & 0.777 & 0.742 & 0.813 \\
55 & 0.191 & 0.228 & 0.761 & 0.787 & 0.646 & 0.879 & 0.917 & 0.819 & 0.727 & 0.903 & 0.847 & 0.848 \\
56 & 0.013 & 0.066 & 0.111 & 0.187 & 0.166 & 0.129 & 0.198 & 0.247 & 0.146 & 0.155 & 0.138 & 0.141 \\
57 & 0.001 & 0.172 & 0.521 & 0.372 & 0.358 & 0.542 & 0.488 & 0.400 & 0.528 & 0.760 & 0.527 & 0.543 \\
58 & -0.016 & 0.062 & 0.714 & 0.724 & 0.495 & 0.649 & 0.624 & 0.666 & 0.687 & 0.649 & 0.647 & 0.649 \\
59 & 0.249 & 0.304 & 0.239 & 0.224 & 0.230 & 0.255 & 0.287 & 0.289 & 0.276 & 0.242 & 0.332 & 0.282 \\
60 & 0.009 & 0.042 & 0.035 & 0.372 & 0.033 & 0.033 & 0.025 & 0.040 & 0.036 & 0.034 & 0.032 & 0.037 \\
61 & 0.258 & 0.461 & 0.396 & 0.423 & 0.324 & 0.503 & 0.362 & 0.429 & 0.440 & 0.482 & 0.460 & 0.478 \\
62 & 0.002 & 0.001 & 0.005 & 0.008 & 0.018 & 0.002 & 0.003 & 0.008 & 0.005 & 0.008 & 0.003 & 0.019 \\
63 & 0.005 & 0.047 & 0.007 & 0.043 & 0.042 & 0.006 & -0.025 & -0.007 & 0.003 & 0.009 & -0.003 & 0.007 \\
64 & 0.002 & 0.001 & 0.081 & 0.086 & 0.066 & 0.043 & 0.059 & 0.078 & 0.055 & 0.008 & 0.024 & 0.021 \\
65 & 0.044 & 0.087 & 0.144 & 0.164 & 0.119 & 0.125 & 0.099 & 0.146 & 0.130 & 0.124 & 0.144 & 0.127 \\
66 & 0.012 & 0.013 & 0.170 & 0.155 & 0.145 & 0.190 & 0.271 & 0.222 & 0.190 & 0.138 & 0.155 & 0.102 \\
67 & 0.139 & 0.212 & 0.712 & 0.696 & 0.573 & 0.530 & 0.580 & 0.695 & 0.588 & 0.470 & 0.473 & 0.491 \\
68 & 0.820 & 0.845 & 0.530 & 0.548 & 0.802 & 0.220 & 0.107 & 0.462 & 0.152 & 0.200 & 0.284 & 0.196 \\
69 & 0.094 & 0.078 & -0.001 & -0.004 & 0.074 & 0.025 & 0.078 & 0.032 & 0.022 & 0.019 & 0.030 & 0.164 \\
70 & 0.019 & 0.105 & 0.122 & 0.083 & 0.136 & 0.232 & 0.289 & 0.206 & 0.351 & 0.194 & 0.273 & 0.152 \\
71 & 0.084 & 0.077 & 0.573 & 0.583 & 0.496 & 0.839 & 0.780 & 0.535 & 0.619 & 0.817 & 0.787 & 0.765 \\
72 & 0.078 & 0.284 & 0.182 & 0.163 & 0.013 & 0.091 & 0.038 & 0.304 & 0.122 & 0.097 & 0.047 & 0.083 \\
73 & 0.281 & 0.631 & 0.560 & 0.429 & 0.563 & 0.560 & 0.423 & 0.586 & 0.465 & 0.592 & 0.627 & 0.631 \\
74 & -0.001 & 0.009 & 0.022 & 0.163 & 0.005 & 0.018 & 0.038 & 0.021 & 0.026 & 0.039 & 0.022 & 0.053 \\
75 & 0.034 & 0.013 & 0.189 & 0.429 & 0.345 & 0.349 & 0.364 & 0.179 & 0.220 & 0.443 & 0.316 & 0.206 \\
76 & 0.015 & 0.071 & 0.232 & 0.017 & 0.223 & 0.256 & 0.174 & 0.289 & 0.213 & 0.222 & 0.217 & 0.186 \\
77 & 0.025 & 0.163 & -0.074 & 0.002 & 0.139 & 0.171 & 0.160 & 0.162 & 0.109 & 0.146 & 0.141 & 0.205 \\
78 & 1.000 & 1.000 & 1.000 & 1.000 & 0.572 & 0.975 & 0.834 & 1.000 & 1.000 & 1.000 & 0.944 & 1.000 \\
79 & 0.033 & 0.010 & 0.032 & 0.020 & 0.052 & 0.037 & 0.030 & 0.057 & 0.058 & 0.033 & 0.025 & 0.060 \\
80 & 0.684 & 0.543 & 0.665 & 1.000 & 0.733 & 0.327 & 0.162 & 0.645 & 0.251 & 0.397 & 0.472 & 0.200 \\
81 & 0.738 & 0.656 & 0.561 & 0.445 & 0.808 & 0.505 & 0.376 & 0.647 & 0.550 & 0.515 & 0.511 & 0.534 \\
82 & -0.003 & 0.045 & 0.060 & 0.061 & 0.049 & 0.069 & 0.082 & 0.053 & 0.053 & 0.066 & 0.055 & 0.049 \\
83 & 0.001 & 0.001 & 0.342 & 0.265 & 0.180 & 0.351 & 0.325 & 0.342 & 0.312 & 0.344 & 0.311 & 0.248 \\
84 & 0.108 & 0.281 & 0.103 & 0.091 & 0.113 & 0.253 & 0.204 & 0.281 & 0.203 & 0.278 & 0.346 & 0.409 \\
85 & 0.286 & 0.433 & 0.529 & 0.506 & 0.358 & 0.521 & 0.491 & 0.453 & 0.501 & 0.529 & 0.500 & 0.550 \\
86 & 0.208 & 0.383 & 0.166 & 0.203 & 0.574 & 0.212 & 0.175 & 0.394 & 0.105 & 0.229 & 0.321 & 0.246 \\
87 & 0.005 & 0.005 & 0.034 & 0.046 & 0.033 & 0.032 & 0.064 & 0.043 & 0.047 & 0.032 & 0.050 & 0.033 \\
88 & 0.019 & 0.033 & 0.039 & 0.040 & 0.005 & 0.000 & 0.055 & 0.036 & 0.029 & 0.000 & 0.034 & 0.046 \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[!ht]
\centering
\caption{The ARI on datasets [89]-[131] (Part-1).}
\label{}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & KMeans & KerKMeans & AggClu & DBSCAN & BIRCH & GMM & SpeClu & AutoSC & SSC & k-FSC & k-PC & MeanShift \\
\midrule
89 & 0.345 & 0.321 & 0.400 & 0.057 & 0.429 & 0.322 & 0.314 & 0.443 & 0.279 & 0.299 & 0.175 & 0.003 \\
90 & 0.003 & 0.005 & 0.005 & 0.011 & -0.003 & 0.005 & 0.002 & 0.030 & -0.006 & 0.025 & 0.030 & 0.001 \\
91 & 0.109 & 0.102 & 0.083 & 0.100 & 0.090 & 0.097 & 0.278 & 0.055 & 0.174 & 0.134 & 0.128 & -0.000 \\
92 & 0.621 & 0.666 & 0.616 & 0.682 & 0.616 & 0.662 & 0.696 & 0.610 & 0.184 & 0.414 & 0.163 & 0.416 \\
93 & 0.006 & 0.011 & 0.002 & 0.008 & 0.023 & 0.020 & 0.000 & 0.007 & 0.001 & -0.000 & 0.004 & 0.005 \\
94 & 0.368 & 0.525 & 0.676 & 0.624 & 0.001 & 0.305 & 0.367 & 0.002 & -0.000 & 0.266 & -0.002 & 0.480 \\
95 & 0.223 & -0.010 & 0.057 & 0.012 & -0.009 & -0.001 & 0.131 & 0.007 & 0.173 & 0.317 & 0.017 & -0.002 \\
96 & -0.038 & -0.000 & 0.001 & 0.018 & -0.000 & 0.054 & -0.005 & -0.029 & 0.001 & 0.152 & 0.032 & -0.000 \\
97 & 0.234 & 0.069 & 0.018 & 0.086 & 0.002 & 0.032 & 0.177 & 0.184 & 0.181 & 0.363 & 0.057 & -0.009 \\
98 & 0.407 & 0.384 & 0.346 & 0.074 & 0.415 & 0.401 & 0.423 & 0.327 & 0.296 & 0.445 & 0.282 & 0.000 \\
99 & 0.125 & 0.095 & 0.111 & 0.076 & 0.122 & 0.135 & 0.116 & 0.216 & 0.098 & 0.072 & 0.040 & 0.097 \\
100 & 0.564 & 0.423 & 0.511 & 0.408 & 0.399 & 0.350 & 0.624 & 0.563 & 0.540 & 0.256 & 0.042 & 0.002 \\
101 & 0.513 & 0.498 & 0.363 & 0.007 & 0.502 & 0.476 & 0.454 & 0.405 & 0.459 & 0.487 & 0.367 & 0.000 \\
102 & -0.000 & 0.000 & 0.000 & 0.005 & 0.003 & -0.000 & -0.000 & 0.000 & 0.000 & 0.002 & -0.000 & 0.000 \\
103 & 0.000 & 0.000 & -0.000 & -0.000 & -0.000 & 0.000 & 0.000 & -0.000 & 0.000 & -0.000 & -0.000 & 0.000 \\
104 & 0.749 & 0.675 & 0.602 & 0.553 & 0.924 & 0.677 & 0.909 & 0.742 & 0.756 & 0.888 & 0.276 & 0.000 \\
105 & 0.408 & 0.397 & 0.339 & 0.103 & 0.376 & 0.345 & 0.678 & 0.732 & 0.472 & 0.776 & 0.248 & 0.000 \\
106 & 0.379 & 0.367 & 0.332 & 0.035 & 0.303 & 0.367 & 0.397 & 0.466 & 0.398 & 0.418 & 0.284 & 0.011 \\
107 & 0.556 & 0.556 & 0.429 & 0.172 & 0.497 & 0.519 & 0.554 & 0.550 & 0.451 & 0.560 & 0.341 & 0.000 \\
108 & 0.043 & 0.035 & 0.030 & 0.021 & 0.032 & 0.049 & 0.033 & 0.054 & 0.039 & 0.039 & 0.003 & 0.001 \\
109 & 0.574 & 0.569 & 0.499 & 0.001 & 0.491 & 0.541 & 0.487 & 0.659 & 0.535 & 0.624 & 0.418 & 0.000 \\
110 & 0.606 & 0.537 & 0.389 & 0.788 & 0.619 & 0.592 & 0.710 & 0.719 & 0.537 & 0.649 & 0.157 & 0.002 \\
111 & 0.848 & 0.790 & 0.847 & 0.827 & 0.766 & 0.793 & 0.905 & 0.909 & 0.371 & 0.580 & 0.464 & 0.000 \\
112 & 0.002 & 0.002 & 0.001 & 0.001 & 0.007 & 0.004 & 0.002 & 0.005 & -0.000 & 0.000 & 0.000 & -0.000 \\
113 & 0.165 & 0.137 & 0.074 & 0.022 & 0.119 & 0.123 & 0.640 & 0.378 & 0.251 & 0.274 & 0.023 & -0.000 \\
114 & 0.001 & 0.000 & 0.000 & 0.003 & -0.002 & -0.001 & -0.003 & 0.007 & 0.028 & 0.018 & 0.003 & -0.009 \\
115 & 0.408 & 0.496 & 0.325 & 0.327 & 0.477 & 0.387 & 0.492 & 0.405 & 0.267 & 0.187 & 0.047 & 0.317 \\
116 & 0.302 & 0.308 & 0.417 & 0.464 & 0.260 & 0.303 & 0.489 & 0.192 & 0.001 & 0.092 & 0.114 & 0.341 \\
117 & 0.570 & 0.532 & 0.387 & 0.346 & 0.551 & 0.514 & 0.521 & 0.556 & 0.328 & 0.433 & 0.290 & 0.533 \\
118 & 0.462 & 0.402 & 0.388 & 0.072 & 0.501 & 0.434 & 0.639 & 0.709 & 0.405 & 0.288 & 0.090 & 0.001 \\
119 & 0.281 & 0.088 & 0.470 & 0.060 & -0.000 & 0.067 & 0.281 & 0.118 & 0.581 & 0.417 & 0.160 & 0.004 \\
120 & 0.073 & 0.228 & 0.010 & 0.002 & -0.000 & 0.099 & 0.000 & 0.000 & 0.063 & 0.028 & 0.001 & 0.000 \\
121 & 0.071 & 0.123 & 0.111 & 0.111 & -0.001 & 0.002 & 0.111 & 0.037 & 0.037 & 0.017 & 0.006 & 0.004 \\
122 & 0.002 & 0.014 & 0.002 & 0.002 & 0.000 & 0.009 & 0.005 & 0.002 & 0.000 & 0.010 & 0.003 & 0.000 \\
123 & 0.110 & 0.681 & 0.686 & 0.478 & 0.259 & 0.068 & 0.064 & -0.049 & 0.011 & -0.033 & 0.045 & 0.361 \\
124 & 0.245 & 0.240 & 0.258 & 0.019 & 0.293 & 0.212 & 0.314 & 0.333 & 0.283 & 0.273 & 0.122 & 0.000 \\
125 & 0.834 & 0.850 & 0.775 & 0.028 & 0.854 & 0.834 & 0.688 & 0.000 & 0.000 & 0.222 & 0.120 & 0.000 \\
126 & 0.555 & 0.561 & 0.634 & 0.137 & 0.194 & 0.488 & 0.484 & 0.000 & -0.000 & 0.142 & 0.103 & 0.000 \\
127 & 0.054 & 0.047 & 0.040 & 0.002 & 0.052 & 0.048 & 0.320 & 0.180 & 0.158 & 0.202 & 0.182 & 0.000 \\
128 & 0.754 & 0.854 & 0.774 & 0.765 & 0.713 & 0.769 & 0.348 & 0.929 & -0.001 & 0.013 & 0.158 & 0.791 \\
129 & 0.347 & 0.345 & 0.170 & 0.058 & 0.278 & 0.055 & 0.322 & 0.198 & 0.102 & 0.281 & 0.209 & 0.118 \\
130 & 0.012 & 0.013 & 0.024 & 0.041 & 0.047 & 0.018 & 0.052 & 0.002 & 0.001 & 0.031 & 0.002 & 0.013 \\
131 & 0.338 & 0.088 & 0.321 & 0.050 & 0.234 & 0.057 & 0.269 & 0.528 & 0.865 & 0.422 & 0.574 & 0.084 \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[!ht]
\centering
\caption{The ARI on datasets [89]-[131] (Part-2).}
\label{}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Dataset Index} & S$^3$COMP-C & LRR & DEC & IDEC & DSCN & PICA & ConClu & EDESC & DMICC & DIVC & P$^2$OT & LFSS \\
\midrule
89 & 0.423 & 0.035 & 0.143 & 0.129 & 0.072 & 0.244 & 0.177 & 0.332 & 0.220 & 0.254 & 0.310 & 0.137 \\
90 & 0.055 & 0.011 & 0.009 & 0.013 & 0.002 & 0.022 & 0.009 & 0.030 & 0.009 & 0.029 & 0.015 & 0.005 \\
91 & 0.159 & 0.026 & 0.050 & 0.109 & 0.096 & 0.113 & 0.124 & 0.152 & 0.078 & 0.139 & 0.133 & 0.099 \\
92 & 0.281 & 0.503 & 0.542 & 0.565 & 0.474 & 0.851 & 0.588 & 0.561 & 0.694 & 0.860 & 0.671 & 0.770 \\
93 & 0.001 & 0.005 & 0.003 & 0.002 & 0.006 & 0.006 & 0.023 & 0.012 & 0.008 & 0.002 & 0.007 & 0.014 \\
94 & -0.083 & 0.043 & 0.210 & 0.269 & 0.268 & 0.244 & 0.287 & 0.235 & 0.293 & 0.150 & 0.085 & 0.173 \\
95 & 0.640 & 0.092 & -0.007 & 0.002 & 0.025 & 0.107 & 0.080 & 0.220 & 0.087 & 0.158 & 0.049 & 0.024 \\
96 & -0.038 & 0.008 & -0.000 & 0.003 & -0.021 & 0.023 & 0.007 & 0.059 & 0.078 & 0.040 & 0.034 & 0.124 \\
97 & 0.348 & 0.192 & 0.054 & 0.026 & 0.059 & 0.186 & 0.146 & 0.380 & 0.182 & 0.156 & 0.262 & 0.039 \\
98 & 0.362 & 0.318 & 0.412 & 0.372 & 0.402 & 0.319 & 0.267 & 0.371 & 0.280 & 0.343 & 0.348 & 0.235 \\
99 & 0.038 & 0.109 & 0.109 & 0.085 & 0.116 & 0.105 & 0.108 & 0.108 & 0.097 & 0.113 & 0.116 & 0.122 \\
100 & 0.633 & 0.128 & 0.202 & 0.279 & 0.350 & 0.490 & 0.438 & 0.526 & 0.400 & 0.471 & 0.401 & 0.135 \\
101 & 0.429 & 0.083 & 0.360 & 0.260 & 0.325 & 0.284 & 0.185 & 0.475 & 0.242 & 0.291 & 0.402 & 0.256 \\
102 & 0.001 & 0.000 & 0.001 & 0.003 & -0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & -0.000 & 0.000 \\
103 & -0.000 & 0.000 & -0.000 & 0.000 & 0.000 & 0.000 & 0.000 & -0.000 & -0.000 & 0.000 & 0.000 & 0.000 \\
104 & 0.870 & 0.523 & 0.445 & 0.259 & 0.500 & 0.663 & 0.412 & 0.724 & 0.625 & 0.751 & 0.599 & 0.504 \\
105 & 0.712 & 0.164 & 0.459 & 0.275 & 0.633 & 0.338 & 0.248 & 0.673 & 0.301 & 0.353 & 0.373 & 0.260 \\
106 & 0.478 & 0.183 & 0.296 & 0.335 & 0.357 & 0.317 & 0.300 & 0.393 & 0.320 & 0.303 & 0.362 & 0.332 \\
107 & 0.540 & 0.202 & 0.528 & 0.401 & 0.432 & 0.517 & 0.470 & 0.563 & 0.419 & 0.548 & 0.483 & 0.402 \\
108 & 0.042 & 0.007 & 0.017 & 0.018 & 0.051 & 0.031 & 0.035 & 0.038 & 0.033 & 0.032 & 0.037 & 0.028 \\
109 & 0.724 & 0.134 & 0.615 & 0.382 & 0.550 & 0.556 & 0.461 & 0.696 & 0.321 & 0.557 & 0.557 & 0.289 \\
110 & 0.602 & 0.689 & 0.536 & 0.518 & 0.374 & 0.592 & 0.301 & 0.561 & 0.477 & 0.551 & 0.576 & 0.502 \\
111 & 0.807 & 0.181 & 0.726 & 0.710 & 0.508 & 0.824 & 0.436 & 0.780 & 0.670 & 0.808 & 0.694 & 0.697 \\
112 & 0.000 & 0.002 & 0.002 & 0.002 & 0.002 & 0.001 & 0.001 & 0.009 & 0.004 & 0.001 & 0.003 & 0.002 \\
113 & 0.426 & 0.024 & 0.015 & 0.022 & 0.176 & 0.123 & 0.072 & 0.296 & 0.080 & 0.131 & 0.141 & 0.031 \\
114 & 0.057 & 0.004 & -0.000 & -0.001 & 0.002 & 0.006 & 0.008 & 0.005 & 0.003 & 0.006 & 0.006 & 0.008 \\
115 & 0.411 & 0.081 & 0.496 & 0.448 & 0.353 & 0.274 & 0.351 & 0.434 & 0.368 & 0.306 & 0.330 & 0.410 \\
116 & 0.040 & 0.393 & 0.266 & 0.309 & 0.398 & 0.212 & 0.392 & 0.347 & 0.301 & 0.226 & 0.254 & 0.268 \\
117 & 0.204 & 0.375 & 0.385 & 0.333 & 0.419 & 0.544 & 0.516 & 0.658 & 0.512 & 0.551 & 0.579 & 0.588 \\
118 & 0.564 & 0.096 & 0.210 & 0.236 & 0.253 & 0.318 & 0.155 & 0.323 & 0.271 & 0.320 & 0.337 & 0.335 \\
119 & 0.609 & 0.232 & 0.055 & 0.053 & 0.368 & 0.153 & 0.077 & 0.403 & 0.119 & 0.135 & 0.158 & 0.037 \\
120 & 0.000 & 0.000 & 0.045 & 0.024 & 0.020 & 0.061 & 0.086 & 0.144 & 0.029 & 0.040 & 0.037 & 0.006 \\
121 & 0.023 & 0.051 & 0.002 & -0.005 & 0.088 & 0.006 & 0.033 & -0.010 & 0.051 & 0.010 & 0.011 & 0.004 \\
122 & 0.000 & 0.003 & 0.006 & 0.012 & 0.002 & 0.004 & 0.003 & 0.006 & 0.009 & 0.002 & 0.004 & 0.001 \\
123 & -0.008 & -0.040 & 0.590 & 0.645 & 0.015 & 0.100 & 0.233 & 0.276 & 0.046 & 0.101 & 0.053 & 0.029 \\
124 & 0.345 & 0.051 & 0.274 & 0.189 & 0.251 & 0.190 & 0.209 & 0.330 & 0.176 & 0.201 & 0.165 & 0.067 \\
125 & 0.000 & 0.010 & 0.677 & 0.842 & 0.011 & 0.850 & 0.573 & 0.909 & 0.626 & 0.898 & 0.717 & 0.410 \\
126 & 0.425 & 0.074 & 0.353 & 0.372 & 0.320 & 0.486 & 0.434 & 0.689 & 0.415 & 0.402 & 0.386 & 0.103 \\
127 & 0.140 & 0.030 & 0.022 & 0.034 & 0.044 & 0.037 & 0.032 & 0.094 & 0.031 & 0.035 & 0.043 & 0.029 \\
128 & 0.391 & 0.063 & 0.384 & 0.300 & 0.832 & 0.215 & 0.711 & 0.780 & 0.543 & 0.190 & 0.352 & 0.038 \\
129 & -0.057 & 0.065 & 0.061 & 0.042 & 0.285 & 0.115 & 0.149 & 0.269 & 0.281 & 0.138 & 0.191 & 0.012 \\
130 & 0.000 & 0.005 & 0.072 & 0.054 & 0.011 & 0.005 & 0.005 & 0.018 & 0.061 & 0.005 & 0.005 & 0.108 \\
131 & 0.735 & 0.134 & 0.037 & 0.019 & 0.710 & 0.175 & 0.265 & 0.480 & 0.174 & 0.167 & 0.311 & 0.012 \\
\bottomrule
\end{tabular}
